A New High Energy Efficiency Scheme Based on Two-Dimension Resource Blocks in Wireless Communication Systems

Energy efficiency (EE) plays a key role in future wireless communication network and it is easily to achieve high EE performance in low SNR regime. In this paper, a new high EE scheme is proposed for a MIMO wireless communication system working in the low SNR regime by using two dimension resource allocation. First, we define the high EE area based on the relationship between the transmission power and the SNR. To meet the constraint of the high EE area, both frequency and space dimension are needed. Besides analysing them separately, we decided to consider frequency and space dimensions as a unit and proposed a two-dimension scheme. Furthermore, considering communication in the high EE area may cause decline of the communication quality, we add quality-of-service(QoS) constraint into the consideration and derive the corresponding EE performance based on the effective capacity. We also derive an approximate expression to simplify the complex EE performance. Finally, our numerical results demonstrate the effectiveness of the proposed scheme.

==> figure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4.521in,
height=3.563in,
at={(0.758in,0.484in)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$ (dB)},
ymin=0,
ymax=5*10^8,
ylabel style={font=\color{white!15!black}},
ylabel={EE (bit/J)},
axis background/.style={fill=white}
]
\addplot coordinates {
(-16, 494996069.090583)
(-12,	486010969.036091)
(-8,	465224313.578393)
(-4,	421890203.738297)
(0,	347396517.921382)
(4,	250635541.709491)
(8,	158006574.586491)
(12,	89311805.3199507)
(16, 46692847.5874997)
(20,	23130394.8469213)
};
\end{axis}

\end{tikzpicture}% 

==> figure4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4.521in,
height=3.563in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=10000000,
xmax=1000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={C(bit/s)},
ymin=695000000,
ymax=725000000,
ylabel style={font=\color{white!15!black}},
ylabel={EE(bit/J)},
axis background/.style={fill=white},
legend style={at={(0.157,0.149)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot coordinates {
(10000000,	722815643.790543)
(15848931.9246111,	722672550.277182)
(25118864.3150958,	722445801.035637)
(39810717.0553497,	722086524.900381)
(63095734.4480193,	721517354.739785)
(100000000,	720615894.079094)
(158489319.246111,	719188715.629456)
(251188643.150958,	716930659.535325)
(398107170.553497,	713361600.882868)
(630957344.480193,	707729436.077312)
(1000000000,	698864368.484992)
};
\addlegendentry{massive MIMO for Ms=Mr=1024}

\addplot coordinates {
(10000000,	723021181.965473)
(15848931.9246111,	722998281.393144)
(25118864.3150958,	722961987.422432)
(39810717.0553497,	722904467.844428)
(63095734.4480193,	722813311.706106)
(100000000,	722668854.662618)
(158489319.246111,	722439945.11265)
(251188643.150958,	722077246.980975)
(398107170.553497,	721502657.997855)
(630957344.480193,	720592620.82869)
(1000000000,	719151879.034642)
};
\addlegendentry{the proposed scheme for M=64,N=100}

\end{axis}

\end{tikzpicture}% 

==> figure5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4.521in,
height=3.538in,
at={(0.758in,0.509in)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Threshold SNR }\rho{}_{\text{th}}\text{ (dB)}$},
ymin=500000000,
ymax=750000000,
ylabel style={font=\color{white!15!black}},
ylabel={Energy Efficiency (bits/J)},
axis background/.style={fill=white},
legend style={at={(0.147,0.147)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot coordinates {
(-28,	723184945.100222)
(-26,	721286795.964983)
(-24,	718313241.490464)
(-22,	713684990.248476)
(-20,	706551227.679374)
(-18,	695712962.014268)
(-16,	679582482.129866)
(-14,	656244842.279129)
(-12,	623699677.347313)
(-10,	580312282.450263)
};
\addlegendentry{EE Expression in (22)}

\addplot coordinates {
(-28,	720765083.120476)
(-26,	719422605.037431)
(-24,	717294920.662584)
(-22,	713922768.181183)
(-20,	708578266.669469)
(-18,	700107802.606457)
(-16,	686683021.776002)
(-14,	665406178.027531)
(-12,	631684653.213521)
(-10,	578239638.096389)
};
\addlegendentry{Approximate Expression in (27)}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}% 

==> figure6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={frequency channels N},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={spacial channels M},
zmin=0,
zmax=80000000000,
zlabel style={font=\color{white!15!black}},
zlabel={EE(bits/J)},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=100]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	4	272576497.006337	272576497.006337\\
1	8	538246488.753612	538246488.753612\\
1	12	805398135.843242	805398135.843242\\
1	16	1074595390.87179	1074595390.87179\\
1	20	1336044385.18491	1336044385.18491\\
1	24	1611222457.77461	1611222457.77461\\
1	28	1876474745.17395	1876474745.17395\\
1	32	2138729700.14277	2138729700.14277\\
1	36	2399593610.23601	2399593610.23601\\
1	40	2679177509.25217	2679177509.25217\\
1	44	2950932807.34484	2950932807.34484\\
1	48	3213856312.13073	3213856312.13073\\
1	52	3475329530.38098	3475329530.38098\\
1	56	3742355482.42964	3742355482.42964\\
1	60	4021257186.66327	4021257186.66327\\
1	64	4289772628.53094	4289772628.53094\\
1	68	4552280065.59216	4552280065.59216\\
1	72	4824788260.25165	4824788260.25165\\
1	76	5089748900.11539	5089748900.11539\\
1	80	5349513091.61289	5349513091.61289\\
1	84	5621174745.45047	5621174745.45047\\
1	88	5887885112.38366	5887885112.38366\\
1	92	6163109432.41136	6163109432.41136\\
1	96	6432420762.3204	6432420762.3204\\
1	100	6689104639.78524	6689104639.78524\\
2	4	500072603.245642	500072603.245642\\
2	8	999099009.800292	999099009.800292\\
2	12	1473679444.0295	1473679444.0295\\
2	16	1966983409.68088	1966983409.68088\\
2	20	2458341016.80891	2458341016.80891\\
2	24	2957072007.03261	2957072007.03261\\
2	28	3438603213.00342	3438603213.00342\\
2	32	3930752720.22652	3930752720.22652\\
2	36	4406865442.73984	4406865442.73984\\
2	40	4900045147.66949	4900045147.66949\\
2	44	5400772819.58868	5400772819.58868\\
2	48	5895384904.71646	5895384904.71646\\
2	52	6379582794.49451	6379582794.49451\\
2	56	6876597473.44566	6876597473.44566\\
2	60	7365838649.31211	7365838649.31211\\
2	64	7858806895.75717	7858806895.75717\\
2	68	8339762425.50019	8339762425.50019\\
2	72	8848565647.87351	8848565647.87351\\
2	76	9325519475.38511	9325519475.38511\\
2	80	9822156224.33291	9822156224.33291\\
2	84	10289310636.6285	10289310636.6285\\
2	88	10794818046.5626	10794818046.5626\\
2	92	11304626830.9461	11304626830.9461\\
2	96	11789665614.6925	11789665614.6925\\
2	100	12265760713.5661	12265760713.5661\\
3	4	696741427.496801	696741427.496801\\
3	8	1352717310.12176	1352717310.12176\\
3	12	2039535194.03985	2039535194.03985\\
3	16	2722352914.32646	2722352914.32646\\
3	20	3423728445.09498	3423728445.09498\\
3	24	4121495048.29224	4121495048.29224\\
3	28	4768017409.64816	4768017409.64816\\
3	32	5427316512.77721	5427316512.77721\\
3	36	6136325537.73089	6136325537.73089\\
3	40	6794193656.28233	6794193656.28233\\
3	44	7469766485.09013	7469766485.09013\\
3	48	8161357321.90345	8161357321.90345\\
3	52	8827563472.08267	8827563472.08267\\
3	56	9506507909.17111	9506507909.17111\\
3	60	10204417562.2429	10204417562.2429\\
3	64	10867441022.9373	10867441022.9373\\
3	68	11543146794.4428	11543146794.4428\\
3	72	12236069613.6989	12236069613.6989\\
3	76	12909483485.2722	12909483485.2722\\
3	80	13594106982.2602	13594106982.2602\\
3	84	14267779543.316	14267779543.316\\
3	88	14969417737.0687	14969417737.0687\\
3	92	15634350533.5657	15634350533.5657\\
3	96	16312185108.204	16312185108.204\\
3	100	17012394423.5465	17012394423.5465\\
4	4	854697943.433784	854697943.433784\\
4	8	1707478250.53614	1707478250.53614\\
4	12	2542159145.9758	2542159145.9758\\
4	16	3365494755.64768	3365494755.64768\\
4	20	4225162220.91296	4225162220.91296\\
4	24	5041731686.24573	5041731686.24573\\
4	28	5895411759.90044	5895411759.90044\\
4	32	6747156967.8483	6747156967.8483\\
4	36	7560285198.7501	7560285198.7501\\
4	40	8427245371.25746	8427245371.25746\\
4	44	9264226957.67937	9264226957.67937\\
4	48	10087657367.493	10087657367.493\\
4	52	10951074137.8182	10951074137.8182\\
4	56	11785723291.8221	11785723291.8221\\
4	60	12623110813.3267	12623110813.3267\\
4	64	13447405376.9322	13447405376.9322\\
4	68	14300838866.0239	14300838866.0239\\
4	72	15160997480.4443	15160997480.4443\\
4	76	15991191161.753	15991191161.753\\
4	80	16839754557.0523	16839754557.0523\\
4	84	17670363149.7522	17670363149.7522\\
4	88	18514925669.0241	18514925669.0241\\
4	92	19333384555.8784	19333384555.8784\\
4	96	20207440318.9779	20207440318.9779\\
4	100	21030274813.6585	21030274813.6585\\
5	4	1004416237.04892	1004416237.04892\\
5	8	1977323855.82978	1977323855.82978\\
5	12	2975867048.91902	2975867048.91902\\
5	16	3897956296.83236	3897956296.83236\\
5	20	4916064898.0647	4916064898.0647\\
5	24	5898096403.84276	5898096403.84276\\
5	28	6881562342.29599	6881562342.29599\\
5	32	7858343284.33162	7858343284.33162\\
5	36	8834494258.17518	8834494258.17518\\
5	40	9827717214.69308	9827717214.69308\\
5	44	10810943203.3107	10810943203.3107\\
5	48	11807503693.1163	11807503693.1163\\
5	52	12772623567.2501	12772623567.2501\\
5	56	13755682463.3911	13755682463.3911\\
5	60	14695147391.3517	14695147391.3517\\
5	64	15704181012.7812	15704181012.7812\\
5	68	16720028009.6949	16720028009.6949\\
5	72	17696880809.8984	17696880809.8984\\
5	76	18649830930.912	18649830930.912\\
5	80	19615554135.4514	19615554135.4514\\
5	84	20614540194.0974	20614540194.0974\\
5	88	21579094349.9348	21579094349.9348\\
5	92	22553165258.3598	22553165258.3598\\
5	96	23551321109.8251	23551321109.8251\\
5	100	24540767302.6643	24540767302.6643\\
6	4	1098600804.48776	1098600804.48776\\
6	8	2225552289.16055	2225552289.16055\\
6	12	3307999893.31624	3307999893.31624\\
6	16	4410778516.92724	4410778516.92724\\
6	20	5508871713.6911	5508871713.6911\\
6	24	6662436950.86266	6662436950.86266\\
6	28	7737304694.60866	7737304694.60866\\
6	32	8869732134.31165	8869732134.31165\\
6	36	9951079926.64361	9951079926.64361\\
6	40	11046570554.1982	11046570554.1982\\
6	44	12167713760.008	12167713760.008\\
6	48	13303434121.9393	13303434121.9393\\
6	52	14340362129.5638	14340362129.5638\\
6	56	15461290662.4501	15461290662.4501\\
6	60	16570950262.5052	16570950262.5052\\
6	64	17679863804.5895	17679863804.5895\\
6	68	18781603921.7845	18781603921.7845\\
6	72	19868529299.6717	19868529299.6717\\
6	76	20981257082.0529	20981257082.0529\\
6	80	22096201852.3906	22096201852.3906\\
6	84	23193384179.1945	23193384179.1945\\
6	88	24323662272.0135	24323662272.0135\\
6	92	25382763685.3939	25382763685.3939\\
6	96	26512667367.3045	26512667367.3045\\
6	100	27605594755.3295	27605594755.3295\\
7	4	1284977589.5709	1284977589.5709\\
7	8	2469164158.66258	2469164158.66258\\
7	12	3641389180.6959	3641389180.6959\\
7	16	4846994467.49811	4846994467.49811\\
7	20	6091163999.49043	6091163999.49043\\
7	24	7289802039.90654	7289802039.90654\\
7	28	8464544522.14555	8464544522.14555\\
7	32	9739951624.10214	9739951624.10214\\
7	36	10935325027.6109	10935325027.6109\\
7	40	12100191287.8246	12100191287.8246\\
7	44	13331322514.5734	13331322514.5734\\
7	48	14538996175.0917	14538996175.0917\\
7	52	15781870500.0001	15781870500.0001\\
7	56	16973832944.6472	16973832944.6472\\
7	60	18192577179.3774	18192577179.3774\\
7	64	19443326930.6604	19443326930.6604\\
7	68	20563144669.9559	20563144669.9559\\
7	72	21814595735.011	21814595735.011\\
7	76	23058013344.8148	23058013344.8148\\
7	80	24294155521.896	24294155521.896\\
7	84	25457630985.4071	25457630985.4071\\
7	88	26672814118.2279	26672814118.2279\\
7	92	27887082485.4495	27887082485.4495\\
7	96	29103445979.4741	29103445979.4741\\
7	100	30356109179.5217	30356109179.5217\\
8	4	1311958263.43796	1311958263.43796\\
8	8	2673823469.62609	2673823469.62609\\
8	12	3960968467.21488	3960968467.21488\\
8	16	5233170254.10738	5233170254.10738\\
8	20	6537413494.62061	6537413494.62061\\
8	24	7855237520.4044	7855237520.4044\\
8	28	9164819527.63947	9164819527.63947\\
8	32	10472606792.6821	10472606792.6821\\
8	36	11752179714.0113	11752179714.0113\\
8	40	13120004290.0666	13120004290.0666\\
8	44	14377399205.3671	14377399205.3671\\
8	48	15721200026.9399	15721200026.9399\\
8	52	17021858804.457	17021858804.457\\
8	56	18324491562.735	18324491562.735\\
8	60	19651550210.8051	19651550210.8051\\
8	64	20960965920.5731	20960965920.5731\\
8	68	22251134170.6232	22251134170.6232\\
8	72	23565458990.7088	23565458990.7088\\
8	76	24899154978.2603	24899154978.2603\\
8	80	26163955827.4405	26163955827.4405\\
8	84	27526132032.2202	27526132032.2202\\
8	88	28838965721.4206	28838965721.4206\\
8	92	30100648990.8117	30100648990.8117\\
8	96	31406485718.4559	31406485718.4559\\
8	100	32737783015.9891	32737783015.9891\\
9	4	1421805639.69552	1421805639.69552\\
9	8	2791766780.27571	2791766780.27571\\
9	12	4214532924.88537	4214532924.88537\\
9	16	5555414296.84311	5555414296.84311\\
9	20	6963912612.47658	6963912612.47658\\
9	24	8366879432.12217	8366879432.12217\\
9	28	9772697068.25322	9772697068.25322\\
9	32	11181694717.1829	11181694717.1829\\
9	36	12574711814.3343	12574711814.3343\\
9	40	13935463376.2973	13935463376.2973\\
9	44	15351605420.7866	15351605420.7866\\
9	48	16715347185.706	16715347185.706\\
9	52	18133235364.4104	18133235364.4104\\
9	56	19539234496.9558	19539234496.9558\\
9	60	20964829283.758	20964829283.758\\
9	64	22354643282.6513	22354643282.6513\\
9	68	23696106738.9182	23696106738.9182\\
9	72	25083800275.5813	25083800275.5813\\
9	76	26491296676.5943	26491296676.5943\\
9	80	27875927559.5663	27875927559.5663\\
9	84	29306651150.8602	29306651150.8602\\
9	88	30697106929.2076	30697106929.2076\\
9	92	32107428197.0064	32107428197.0064\\
9	96	33473138781.3622	33473138781.3622\\
9	100	34845757247.3677	34845757247.3677\\
10	4	1457029377.5692	1457029377.5692\\
10	8	2985858189.2959	2985858189.2959\\
10	12	4409009488.26952	4409009488.26952\\
10	16	5896156571.21186	5896156571.21186\\
10	20	7331018826.52304	7331018826.52304\\
10	24	8833032552.53716	8833032552.53716\\
10	28	10279966196.3597	10279966196.3597\\
10	32	11771349220.1222	11771349220.1222\\
10	36	13203824679.6617	13203824679.6617\\
10	40	14732070981.8595	14732070981.8595\\
10	44	16225904990.6095	16225904990.6095\\
10	48	17684149331.3569	17684149331.3569\\
10	52	19117893147.366	19117893147.366\\
10	56	20635321196.6304	20635321196.6304\\
10	60	22073905425.1797	22073905425.1797\\
10	64	23558239064.8288	23558239064.8288\\
10	68	25013623267.6064	25013623267.6064\\
10	72	26480151982.1057	26480151982.1057\\
10	76	27962126908.1953	27962126908.1953\\
10	80	29498359141.0142	29498359141.0142\\
10	84	30939234483.0415	30939234483.0415\\
10	88	32378891164.1158	32378891164.1158\\
10	92	33907649431.6195	33907649431.6195\\
10	96	35378042101.6641	35378042101.6641\\
10	100	36798808985.2464	36798808985.2464\\
11	4	1618168544.46819	1618168544.46819\\
11	8	3081228977.59241	3081228977.59241\\
11	12	4659346826.19512	4659346826.19512\\
11	16	6197862188.46288	6197862188.46288\\
11	20	7775098418.64694	7775098418.64694\\
11	24	9282227997.08606	9282227997.08606\\
11	28	10814110589.2643	10814110589.2643\\
11	32	12364459235.2593	12364459235.2593\\
11	36	13915278576.8061	13915278576.8061\\
11	40	15430764892.7119	15430764892.7119\\
11	44	16970666381.0007	16970666381.0007\\
11	48	18518841468.1434	18518841468.1434\\
11	52	20087430774.7452	20087430774.7452\\
11	56	21572869089.5206	21572869089.5206\\
11	60	23130962989.6439	23130962989.6439\\
11	64	24660537421.1954	24660537421.1954\\
11	68	26240770458.0574	26240770458.0574\\
11	72	27747000660.7994	27747000660.7994\\
11	76	29323133368.3678	29323133368.3678\\
11	80	30909177326.8539	30909177326.8539\\
11	84	32422360543.1799	32422360543.1799\\
11	88	33902642759.1309	33902642759.1309\\
11	92	35489179459.0908	35489179459.0908\\
11	96	37020261455.0293	37020261455.0293\\
11	100	38573337296.4071	38573337296.4071\\
12	4	1582826835.84308	1582826835.84308\\
12	8	3238555449.35424	3238555449.35424\\
12	12	4814407080.76781	4814407080.76781\\
12	16	6423935312.72539	6423935312.72539\\
12	20	8029215718.48049	8029215718.48049\\
12	24	9673502408.57198	9673502408.57198\\
12	28	11239379596.2932	11239379596.2932\\
12	32	12840494577.5908	12840494577.5908\\
12	36	14379084627.4332	14379084627.4332\\
12	40	16093433432.0024	16093433432.0024\\
12	44	17669156517.2751	17669156517.2751\\
12	48	19314540601.3587	19314540601.3587\\
12	52	20884368503.7967	20884368503.7967\\
12	56	22520930872.7412	22520930872.7412\\
12	60	24096805299.6605	24096805299.6605\\
12	64	25686358895.7121	25686358895.7121\\
12	68	27320931032.7008	27320931032.7008\\
12	72	28919948717.3916	28919948717.3916\\
12	76	30509528544.0767	30509528544.0767\\
12	80	32110847690.0889	32110847690.0889\\
12	84	33751550519.255	33751550519.255\\
12	88	35336574559.815	35336574559.815\\
12	92	36952260551.8535	36952260551.8535\\
12	96	38533306768.5842	38533306768.5842\\
12	100	40208714586.4598	40208714586.4598\\
13	4	1675668306.77114	1675668306.77114\\
13	8	3313384088.83717	3313384088.83717\\
13	12	4991512347.24327	4991512347.24327\\
13	16	6673374692.10786	6673374692.10786\\
13	20	8333654619.7285	8333654619.7285\\
13	24	10009476388.401	10009476388.401\\
13	28	11608785496.8651	11608785496.8651\\
13	32	13356147893.1847	13356147893.1847\\
13	36	14981902330.2928	14981902330.2928\\
13	40	16621018504.1457	16621018504.1457\\
13	44	18352347635.9982	18352347635.9982\\
13	48	19928123231.9341	19928123231.9341\\
13	52	21663311522.0664	21663311522.0664\\
13	56	23284745541.0843	23284745541.0843\\
13	60	24989405882.2972	24989405882.2972\\
13	64	26635876157.7478	26635876157.7478\\
13	68	28362306745.7004	28362306745.7004\\
13	72	29982879181.6326	29982879181.6326\\
13	76	31630861302.4091	31630861302.4091\\
13	80	33317464093.3965	33317464093.3965\\
13	84	34993978281.1964	34993978281.1964\\
13	88	36582827862.6864	36582827862.6864\\
13	92	38283769994.1366	38283769994.1366\\
13	96	39926665696.7601	39926665696.7601\\
13	100	41650815294.0457	41650815294.0457\\
14	4	1705349225.6339	1705349225.6339\\
14	8	3452642380.62839	3452642380.62839\\
14	12	5168823144.40589	5168823144.40589\\
14	16	6866919841.94805	6866919841.94805\\
14	20	8595099724.51188	8595099724.51188\\
14	24	10354407148.005	10354407148.005\\
14	28	12040623155.9974	12040623155.9974\\
14	32	13745943267.1378	13745943267.1378\\
14	36	15504159712.565	15504159712.565\\
14	40	17226999157.4831	17226999157.4831\\
14	44	18952509235.3351	18952509235.3351\\
14	48	20630437292.0697	20630437292.0697\\
14	52	22307794412.2287	22307794412.2287\\
14	56	24031613012.7164	24031613012.7164\\
14	60	25763279150.7492	25763279150.7492\\
14	64	27525423017.7687	27525423017.7687\\
14	68	29205181894.9639	29205181894.9639\\
14	72	30964811775.7972	30964811775.7972\\
14	76	32639410569.7427	32639410569.7427\\
14	80	34356407101.2288	34356407101.2288\\
14	84	36125276149.0081	36125276149.0081\\
14	88	37791269026.6914	37791269026.6914\\
14	92	39517891976.7988	39517891976.7988\\
14	96	41248729496.1098	41248729496.1098\\
14	100	42939538347.3126	42939538347.3126\\
15	4	1789245819.64509	1789245819.64509\\
15	8	3528106026.59647	3528106026.59647\\
15	12	5306029131.9875	5306029131.9875\\
15	16	7078941191.68641	7078941191.68641\\
15	20	8906756896.35509	8906756896.35509\\
15	24	10627814428.357	10627814428.357\\
15	28	12391102277.6872	12391102277.6872\\
15	32	14153850474.5442	14153850474.5442\\
15	36	15907235187.1942	15907235187.1942\\
15	40	17702332820.4882	17702332820.4882\\
15	44	19460825651.0313	19460825651.0313\\
15	48	21186119767.842	21186119767.842\\
15	52	22963272235.909	22963272235.909\\
15	56	24733656818.0591	24733656818.0591\\
15	60	26522213677.7739	26522213677.7739\\
15	64	28285159773.8826	28285159773.8826\\
15	68	30080850324.4503	30080850324.4503\\
15	72	31766348305.3467	31766348305.3467\\
15	76	33588883662.4753	33588883662.4753\\
15	80	35399368223.4825	35399368223.4825\\
15	84	37118076866.9385	37118076866.9385\\
15	88	38847448758.871	38847448758.871\\
15	92	40616928740.0784	40616928740.0784\\
15	96	42428233464.2092	42428233464.2092\\
15	100	44147257681.2323	44147257681.2323\\
16	4	1887884344.36658	1887884344.36658\\
16	8	3661295620.52601	3661295620.52601\\
16	12	5461495022.16548	5461495022.16548\\
16	16	7206591230.17424	7206591230.17424\\
16	20	9053129144.31216	9053129144.31216\\
16	24	10920323344.277	10920323344.277\\
16	28	12712176006.5451	12712176006.5451\\
16	32	14553674454.8593	14553674454.8593\\
16	36	16302856417.4829	16302856417.4829\\
16	40	18154015503.8743	18154015503.8743\\
16	44	19925262176.3422	19925262176.3422\\
16	48	21753099593.6817	21753099593.6817\\
16	52	23556983645.2621	23556983645.2621\\
16	56	25425787080.9416	25425787080.9416\\
16	60	27177900887.1915	27177900887.1915\\
16	64	28976082710.2723	28976082710.2723\\
16	68	30874329441.7653	30874329441.7653\\
16	72	32616085040.0185	32616085040.0185\\
16	76	34438772826.6745	34438772826.6745\\
16	80	36217036193.522	36217036193.522\\
16	84	38029415026.4972	38029415026.4972\\
16	88	39931639594.5762	39931639594.5762\\
16	92	41698268206.0355	41698268206.0355\\
16	96	43519142634.097	43519142634.097\\
16	100	45280363578.9758	45280363578.9758\\
17	4	1866510200.29673	1866510200.29673\\
17	8	3760542455.1543	3760542455.1543\\
17	12	5601093731.57663	5601093731.57663\\
17	16	7368011729.29753	7368011729.29753\\
17	20	9277304290.03774	9277304290.03774\\
17	24	11153230804.7227	11153230804.7227\\
17	28	12998616936.785	12998616936.785\\
17	32	14814867035.8307	14814867035.8307\\
17	36	16752729903.1013	16752729903.1013\\
17	40	18537545264.4159	18537545264.4159\\
17	44	20369935740.5888	20369935740.5888\\
17	48	22260798452.2426	22260798452.2426\\
17	52	24174747045.4176	24174747045.4176\\
17	56	25954724905.4563	25954724905.4563\\
17	60	27853148168.532	27853148168.532\\
17	64	29684096986.9285	29684096986.9285\\
17	68	31527958373.4247	31527958373.4247\\
17	72	33334707230.2486	33334707230.2486\\
17	76	35224704290.5658	35224704290.5658\\
17	80	37108276780.1445	37108276780.1445\\
17	84	38921142744.9222	38921142744.9222\\
17	88	40811475119.5699	40811475119.5699\\
17	92	42630793814.9594	42630793814.9594\\
17	96	44479745852.3291	44479745852.3291\\
17	100	46377835346.1636	46377835346.1636\\
18	4	1931413658.43188	1931413658.43188\\
18	8	3848511933.11739	3848511933.11739\\
18	12	5679221894.79043	5679221894.79043\\
18	16	7524567542.89158	7524567542.89158\\
18	20	9449113474.83254	9449113474.83254\\
18	24	11378652324.6074	11378652324.6074\\
18	28	13235328614.1387	13235328614.1387\\
18	32	15186765473.0753	15186765473.0753\\
18	36	17058632296.9644	17058632296.9644\\
18	40	18902563797.1511	18902563797.1511\\
18	44	20850801357.9062	20850801357.9062\\
18	48	22677377637.0561	22677377637.0561\\
18	52	24651791034.9527	24651791034.9527\\
18	56	26545559239.5428	26545559239.5428\\
18	60	28394671517.4803	28394671517.4803\\
18	64	30312111554.9013	30312111554.9013\\
18	68	32211637752.38	32211637752.38\\
18	72	34085303793.0499	34085303793.0499\\
18	76	35986469519.3647	35986469519.3647\\
18	80	37902021058.1673	37902021058.1673\\
18	84	39806695769.507	39806695769.507\\
18	88	41615607498.8789	41615607498.8789\\
18	92	43515061903.4534	43515061903.4534\\
18	96	45473945780.081	45473945780.081\\
18	100	47334350468.6535	47334350468.6535\\
19	4	1928718421.86878	1928718421.86878\\
19	8	3862727025.02974	3862727025.02974\\
19	12	5798963529.4492	5798963529.4492\\
19	16	7711369367.42085	7711369367.42085\\
19	20	9677695592.33396	9677695592.33396\\
19	24	11575182283.2799	11575182283.2799\\
19	28	13510884044.9074	13510884044.9074\\
19	32	15394573669.4159	15394573669.4159\\
19	36	17429403727.8579	17429403727.8579\\
19	40	19280559116.2444	19280559116.2444\\
19	44	21276959799.5324	21276959799.5324\\
19	48	23197241304.8936	23197241304.8936\\
19	52	25064745718.3369	25064745718.3369\\
19	56	27026732145.1309	27026732145.1309\\
19	60	28921795664.3094	28921795664.3094\\
19	64	30912668717.3663	30912668717.3663\\
19	68	32836201871.3005	32836201871.3005\\
19	72	34693113443.9095	34693113443.9095\\
19	76	36687038047.4261	36687038047.4261\\
19	80	38588853205.3667	38588853205.3667\\
19	84	40543459038.6972	40543459038.6972\\
19	88	42470096439.6774	42470096439.6774\\
19	92	44363715522.8051	44363715522.8051\\
19	96	46363037849.5153	46363037849.5153\\
19	100	48243634650.2796	48243634650.2796\\
20	4	2035291048.46578	2035291048.46578\\
20	8	3910653255.58351	3910653255.58351\\
20	12	5895162594.70322	5895162594.70322\\
20	16	7867443011.49246	7867443011.49246\\
20	20	9856726230.14631	9856726230.14631\\
20	24	11769366946.9139	11769366946.9139\\
20	28	13783672499.9845	13783672499.9845\\
20	32	15701471878.3028	15701471878.3028\\
20	36	17696503521.1975	17696503521.1975\\
20	40	19675372693.8728	19675372693.8728\\
20	44	21590659118.065	21590659118.065\\
20	48	23571157731.5944	23571157731.5944\\
20	52	25615772412.0503	25615772412.0503\\
20	56	27509661287.0392	27509661287.0392\\
20	60	29454350599.6212	29454350599.6212\\
20	64	31424721692.6982	31424721692.6982\\
20	68	33426290956.1058	33426290956.1058\\
20	72	35350672642.3895	35350672642.3895\\
20	76	37310146420.6866	37310146420.6866\\
20	80	39231812419.93	39231812419.93\\
20	84	41261687157.6054	41261687157.6054\\
20	88	43238815426.7814	43238815426.7814\\
20	92	45170493058.8004	45170493058.8004\\
20	96	47095099620.2095	47095099620.2095\\
20	100	49076979110.5163	49076979110.5163\\
21	4	2029687995.76976	2029687995.76976\\
21	8	3943426184.49419	3943426184.49419\\
21	12	5990348670.94686	5990348670.94686\\
21	16	7931750181.18145	7931750181.18145\\
21	20	10028106404.0604	10028106404.0604\\
21	24	12002315896.3207	12002315896.3207\\
21	28	13942572104.5633	13942572104.5633\\
21	32	15957184025.3255	15957184025.3255\\
21	36	17932635446.6893	17932635446.6893\\
21	40	19989759437.1071	19989759437.1071\\
21	44	21992050558.6844	21992050558.6844\\
21	48	23916881456.03	23916881456.03\\
21	52	25922447101.511	25922447101.511\\
21	56	27875896855.5147	27875896855.5147\\
21	60	29977522451.5406	29977522451.5406\\
21	64	31965402152.3772	31965402152.3772\\
21	68	33988291618.3077	33988291618.3077\\
21	72	35904738280.2751	35904738280.2751\\
21	76	37996091131.6328	37996091131.6328\\
21	80	39880666701.7349	39880666701.7349\\
21	84	41851056333.0706	41851056333.0706\\
21	88	43917599475.5369	43917599475.5369\\
21	92	45815749159.0339	45815749159.0339\\
21	96	47881531299.1548	47881531299.1548\\
21	100	49853115047.3503	49853115047.3503\\
22	4	2067717051.89024	2067717051.89024\\
22	8	4090124106.06615	4090124106.06615\\
22	12	6091180190.764	6091180190.764\\
22	16	8069672729.80676	8069672729.80676\\
22	20	10133061046.9668	10133061046.9668\\
22	24	12163901697.5964	12163901697.5964\\
22	28	14143663622.0743	14143663622.0743\\
22	32	16214084555.2114	16214084555.2114\\
22	36	18228625701.3526	18228625701.3526\\
22	40	20222676369.0992	20222676369.0992\\
22	44	22275709417.1547	22275709417.1547\\
22	48	24337195390.1641	24337195390.1641\\
22	52	26357744559.7156	26357744559.7156\\
22	56	28333352966.6195	28333352966.6195\\
22	60	30376575736.1437	30376575736.1437\\
22	64	32419202591.768	32419202591.768\\
22	68	34400817042.1812	34400817042.1812\\
22	72	36409961761.9866	36409961761.9866\\
22	76	38482259970.0462	38482259970.0462\\
22	80	40576250169.6512	40576250169.6512\\
22	84	42534757195.0425	42534757195.0425\\
22	88	44560009427.0758	44560009427.0758\\
22	92	46525698086.55	46525698086.55\\
22	96	48561225497.2217	48561225497.2217\\
22	100	50599417711.9191	50599417711.9191\\
23	4	2111428295.72923	2111428295.72923\\
23	8	4141579684.6452	4141579684.6452\\
23	12	6096957697.38922	6096957697.38922\\
23	16	8240450325.75318	8240450325.75318\\
23	20	10289322109.1244	10289322109.1244\\
23	24	12307022772.0584	12307022772.0584\\
23	28	14379087007.3136	14379087007.3136\\
23	32	16435413058.8699	16435413058.8699\\
23	36	18444728615.0555	18444728615.0555\\
23	40	20550624472.9478	20550624472.9478\\
23	44	22613714506.1117	22613714506.1117\\
23	48	24620549929.6624	24620549929.6624\\
23	52	26745180198.0759	26745180198.0759\\
23	56	28699035834.7706	28699035834.7706\\
23	60	30829075051.429	30829075051.429\\
23	64	32805773795.966	32805773795.966\\
23	68	34889928273.8239	34889928273.8239\\
23	72	36926768431.4887	36926768431.4887\\
23	76	38990154868.452	38990154868.452\\
23	80	41075651419.4008	41075651419.4008\\
23	84	43067007640.2175	43067007640.2175\\
23	88	45174660428.5138	45174660428.5138\\
23	92	47218241105.481	47218241105.481\\
23	96	49245793110.0513	49245793110.0513\\
23	100	51332840475.3473	51332840475.3473\\
24	4	2142045445.40769	2142045445.40769\\
24	8	4180426485.84608	4180426485.84608\\
24	12	6213238852.6409	6213238852.6409\\
24	16	8376967046.99154	8376967046.99154\\
24	20	10411938583.198	10411938583.198\\
24	24	12504960192.8003	12504960192.8003\\
24	28	14548039494.9735	14548039494.9735\\
24	32	16603439426.7673	16603439426.7673\\
24	36	18638767033.804	18638767033.804\\
24	40	20851914152.3597	20851914152.3597\\
24	44	22885106098.9373	22885106098.9373\\
24	48	24928275048.5842	24928275048.5842\\
24	52	27050965245.9552	27050965245.9552\\
24	56	29121006197.0604	29121006197.0604\\
24	60	31158596287.5357	31158596287.5357\\
24	64	33314098709.089	33314098709.089\\
24	68	35338284243.5757	35338284243.5757\\
24	72	37481397901.5282	37481397901.5282\\
24	76	39473366347.5856	39473366347.5856\\
24	80	41561278752.4093	41561278752.4093\\
24	84	43596072214.0772	43596072214.0772\\
24	88	45747878894.4817	45747878894.4817\\
24	92	47812069731.2753	47812069731.2753\\
24	96	49853656385.7106	49853656385.7106\\
24	100	51948060683.5289	51948060683.5289\\
25	4	2097944225.88146	2097944225.88146\\
25	8	4299592885.17478	4299592885.17478\\
25	12	6297506429.25865	6297506429.25865\\
25	16	8401388745.80763	8401388745.80763\\
25	20	10473964344.047	10473964344.047\\
25	24	12594957011.5333	12594957011.5333\\
25	28	14642833849.6648	14642833849.6648\\
25	32	16815165577.3546	16815165577.3546\\
25	36	18910524999.4056	18910524999.4056\\
25	40	21053845615.5799	21053845615.5799\\
25	44	23122851060.3472	23122851060.3472\\
25	48	25210329564.5155	25210329564.5155\\
25	52	27287189052.594	27287189052.594\\
25	56	29466773906.281	29466773906.281\\
25	60	31565407093.8793	31565407093.8793\\
25	64	33669553248.985	33669553248.985\\
25	68	35842317382.3159	35842317382.3159\\
25	72	37886478466.0442	37886478466.0442\\
25	76	40022903808.5101	40022903808.5101\\
25	80	42018050942.5211	42018050942.5211\\
25	84	44159899047.1827	44159899047.1827\\
25	88	46316389515.9449	46316389515.9449\\
25	92	48412309857.1716	48412309857.1716\\
25	96	50478676268.3477	50478676268.3477\\
25	100	52562185581.0097	52562185581.0097\\
26	4	2106068655.25982	2106068655.25982\\
26	8	4254008815.97454	4254008815.97454\\
26	12	6369549415.42773	6369549415.42773\\
26	16	8526184394.05546	8526184394.05546\\
26	20	10688780204.7296	10688780204.7296\\
26	24	12785703291.5569	12785703291.5569\\
26	28	14895864326.1836	14895864326.1836\\
26	32	16974699770.9433	16974699770.9433\\
26	36	19186588339.9784	19186588339.9784\\
26	40	21309487034.5935	21309487034.5935\\
26	44	23445536348.2226	23445536348.2226\\
26	48	25516213796.2531	25516213796.2531\\
26	52	27726151521.2293	27726151521.2293\\
26	56	29749923437.989	29749923437.989\\
26	60	31891198157.4228	31891198157.4228\\
26	64	34024318407.1093	34024318407.1093\\
26	68	36194575323.0653	36194575323.0653\\
26	72	38238590021.8866	38238590021.8866\\
26	76	40384232886.3226	40384232886.3226\\
26	80	42532269283.576	42532269283.576\\
26	84	44645923333.9896	44645923333.9896\\
26	88	46793254883.8231	46793254883.8231\\
26	92	48906745637.5351	48906745637.5351\\
26	96	51063013358.2227	51063013358.2227\\
26	100	53154657912.3667	53154657912.3667\\
27	4	2217684957.11417	2217684957.11417\\
27	8	4289896997.94569	4289896997.94569\\
27	12	6430798784.31638	6430798784.31638\\
27	16	8569578113.46154	8569578113.46154\\
27	20	10729682000.2362	10729682000.2362\\
27	24	12881273693.3337	12881273693.3337\\
27	28	15079145022.5038	15079145022.5038\\
27	32	17222582973.7674	17222582973.7674\\
27	36	19381906160.6123	19381906160.6123\\
27	40	21458638395.0901	21458638395.0901\\
27	44	23638596075.898	23638596075.898\\
27	48	25815820327.6117	25815820327.6117\\
27	52	27962553333.5646	27962553333.5646\\
27	56	30075445723.4501	30075445723.4501\\
27	60	32254452550.4236	32254452550.4236\\
27	64	34358848102.3117	34358848102.3117\\
27	68	36560654846.2069	36560654846.2069\\
27	72	38712226134.3387	38712226134.3387\\
27	76	40821759146.0292	40821759146.0292\\
27	80	42931988363.9146	42931988363.9146\\
27	84	45117022029.805	45117022029.805\\
27	88	47297036932.2494	47297036932.2494\\
27	92	49409815172.0088	49409815172.0088\\
27	96	51580155911.0977	51580155911.0977\\
27	100	53723822521.229	53723822521.229\\
28	4	2155515832.38771	2155515832.38771\\
28	8	4320177954.02868	4320177954.02868\\
28	12	6507398692.01735	6507398692.01735\\
28	16	8751277057.66542	8751277057.66542\\
28	20	10763555756.7666	10763555756.7666\\
28	24	13044182821.2495	13044182821.2495\\
28	28	15200918846.9261	15200918846.9261\\
28	32	17417404056.0778	17417404056.0778\\
28	36	19496427115.9425	19496427115.9425\\
28	40	21729209533.3302	21729209533.3302\\
28	44	23825294297.4732	23825294297.4732\\
28	48	25972009569.2788	25972009569.2788\\
28	52	28211811210.9841	28211811210.9841\\
28	56	30386788022.3739	30386788022.3739\\
28	60	32586441351.7666	32586441351.7666\\
28	64	34692713038.3321	34692713038.3321\\
28	68	36908824742.3701	36908824742.3701\\
28	72	39045601076.3104	39045601076.3104\\
28	76	41223760206.5076	41223760206.5076\\
28	80	43340708630.6154	43340708630.6154\\
28	84	45562595141.3936	45562595141.3936\\
28	88	47790011607.6555	47790011607.6555\\
28	92	49945904817.6508	49945904817.6508\\
28	96	52148213962.7576	52148213962.7576\\
28	100	54254733546.7098	54254733546.7098\\
29	4	2232068457.04851	2232068457.04851\\
29	8	4394405614.11541	4394405614.11541\\
29	12	6477676679.8374	6477676679.8374\\
29	16	8836828746.77904	8836828746.77904\\
29	20	10917366803.4192	10917366803.4192\\
29	24	13131610184.1319	13131610184.1319\\
29	28	15300636449.127	15300636449.127\\
29	32	17549961079.8768	17549961079.8768\\
29	36	19798685078.1778	19798685078.1778\\
29	40	21863890595.5081	21863890595.5081\\
29	44	24180479115.1679	24180479115.1679\\
29	48	26299696230.8757	26299696230.8757\\
29	52	28498406167.4834	28498406167.4834\\
29	56	30660214287.5854	30660214287.5854\\
29	60	32853491717.2748	32853491717.2748\\
29	64	35075343359.9898	35075343359.9898\\
29	68	37184627144.3468	37184627144.3468\\
29	72	39394924933.4037	39394924933.4037\\
29	76	41619530560.9577	41619530560.9577\\
29	80	43819980561.1561	43819980561.1561\\
29	84	45975872297.4869	45975872297.4869\\
29	88	48196166873.2236	48196166873.2236\\
29	92	50342226629.4358	50342226629.4358\\
29	96	52608931830.131	52608931830.131\\
29	100	54742379555.641	54742379555.641\\
30	4	2251835058.59215	2251835058.59215\\
30	8	4493322942.06301	4493322942.06301\\
30	12	6736017398.03024	6736017398.03024\\
30	16	8834295602.31113	8834295602.31113\\
30	20	11028954165.2168	11028954165.2168\\
30	24	13248856251.7063	13248856251.7063\\
30	28	15472670904.4409	15472670904.4409\\
30	32	17734038876.7935	17734038876.7935\\
30	36	19797646651.9725	19797646651.9725\\
30	40	22106037370.7594	22106037370.7594\\
30	44	24248702518.2968	24248702518.2968\\
30	48	26482293698.123	26482293698.123\\
30	52	28748647859.32	28748647859.32\\
30	56	30932814202.4064	30932814202.4064\\
30	60	33190673995.0535	33190673995.0535\\
30	64	35364959652.1137	35364959652.1137\\
30	68	37623518704.2695	37623518704.2695\\
30	72	39760519591.4577	39760519591.4577\\
30	76	41962572141.908	41962572141.908\\
30	80	44178214131.2131	44178214131.2131\\
30	84	46402058558.1745	46402058558.1745\\
30	88	48586881724.8995	48586881724.8995\\
30	92	50717080425.3395	50717080425.3395\\
30	96	52952237482.9219	52952237482.9219\\
30	100	55261687209.7085	55261687209.7085\\
31	4	2267322924.91339	2267322924.91339\\
31	8	4471125786.94267	4471125786.94267\\
31	12	6729528037.61925	6729528037.61925\\
31	16	8959043465.51508	8959043465.51508\\
31	20	11117153367.6212	11117153367.6212\\
31	24	13345896857.6134	13345896857.6134\\
31	28	15603137036.7041	15603137036.7041\\
31	32	17839945241.1063	17839945241.1063\\
31	36	20103519982.6345	20103519982.6345\\
31	40	22288810303.8873	22288810303.8873\\
31	44	24471918676.8717	24471918676.8717\\
31	48	26733521043.1428	26733521043.1428\\
31	52	28890557371.4382	28890557371.4382\\
31	56	31214050794.9688	31214050794.9688\\
31	60	33363667437.4498	33363667437.4498\\
31	64	35597553874.4596	35597553874.4596\\
31	68	37821060455.5952	37821060455.5952\\
31	72	40066833276.4105	40066833276.4105\\
31	76	42317098030.3798	42317098030.3798\\
31	80	44592176829.9928	44592176829.9928\\
31	84	46823979220.4206	46823979220.4206\\
31	88	49029648483.9155	49029648483.9155\\
31	92	51281528351.4768	51281528351.4768\\
31	96	53493065224.6745	53493065224.6745\\
31	100	55708597695.2817	55708597695.2817\\
32	4	2284830548.38887	2284830548.38887\\
32	8	4551852173.75691	4551852173.75691\\
32	12	6689618600.4919	6689618600.4919\\
32	16	8998342312.97575	8998342312.97575\\
32	20	11235817901.0501	11235817901.0501\\
32	24	13523883363.7283	13523883363.7283\\
32	28	15663749213.0327	15663749213.0327\\
32	32	17986537186.9669	17986537186.9669\\
32	36	20184663380.473	20184663380.473\\
32	40	22463244460.2799	22463244460.2799\\
32	44	24671335427.0214	24671335427.0214\\
32	48	26880494687.2904	26880494687.2904\\
32	52	29131567631.7244	29131567631.7244\\
32	56	31435414612.6322	31435414612.6322\\
32	60	33662049552.9304	33662049552.9304\\
32	64	35940968698.1082	35940968698.1082\\
32	68	38152380625.115	38152380625.115\\
32	72	40380295490.7073	40380295490.7073\\
32	76	42652998174.9033	42652998174.9033\\
32	80	44855092255.0991	44855092255.0991\\
32	84	47113619766.3685	47113619766.3685\\
32	88	49467215104.2941	49467215104.2941\\
32	92	51620916736.8404	51620916736.8404\\
32	96	53864402286.0755	53864402286.0755\\
32	100	56069072977.4657	56069072977.4657\\
33	4	2319154052.42235	2319154052.42235\\
33	8	4632904591.25661	4632904591.25661\\
33	12	6817463150.91966	6817463150.91966\\
33	16	9010421964.84331	9010421964.84331\\
33	20	11353225610.1083	11353225610.1083\\
33	24	13583264106.1403	13583264106.1403\\
33	28	15785224522.6638	15785224522.6638\\
33	32	18101747996.6796	18101747996.6796\\
33	36	20350773280.0396	20350773280.0396\\
33	40	22601645916.9441	22601645916.9441\\
33	44	24873938153.805	24873938153.805\\
33	48	27144905828.7522	27144905828.7522\\
33	52	29403548226.5054	29403548226.5054\\
33	56	31643354652.5529	31643354652.5529\\
33	60	33868283618.8339	33868283618.8339\\
33	64	36145202194.1426	36145202194.1426\\
33	68	38467971701.4351	38467971701.4351\\
33	72	40695945834.8076	40695945834.8076\\
33	76	42993615698.2299	42993615698.2299\\
33	80	45241769405.9037	45241769405.9037\\
33	84	47496528042.4349	47496528042.4349\\
33	88	49729564017.3202	49729564017.3202\\
33	92	52043987645.5956	52043987645.5956\\
33	96	54245542338.5123	54245542338.5123\\
33	100	56554302522.6369	56554302522.6369\\
34	4	2280134088.77774	2280134088.77774\\
34	8	4543590851.62217	4543590851.62217\\
34	12	6895955605.0104	6895955605.0104\\
34	16	9097481125.62931	9097481125.62931\\
34	20	11363745096.6431	11363745096.6431\\
34	24	13642098451.1935	13642098451.1935\\
34	28	15931767714.8259	15931767714.8259\\
34	32	18211048820.718	18211048820.718\\
34	36	20455612174.7499	20455612174.7499\\
34	40	22731746010.5173	22731746010.5173\\
34	44	25046107919.6915	25046107919.6915\\
34	48	27344712893.8024	27344712893.8024\\
34	52	29624767048.9802	29624767048.9802\\
34	56	31859934732.1449	31859934732.1449\\
34	60	34183483345.7225	34183483345.7225\\
34	64	36382402511.1575	36382402511.1575\\
34	68	38711780991.2072	38711780991.2072\\
34	72	40962206741.6748	40962206741.6748\\
34	76	43276990777.9327	43276990777.9327\\
34	80	45405503725.6357	45405503725.6357\\
34	84	47781294486.1861	47781294486.1861\\
34	88	50196536468.1664	50196536468.1664\\
34	92	52375744160.8866	52375744160.8866\\
34	96	54679174469.7865	54679174469.7865\\
34	100	56914984202.7237	56914984202.7237\\
35	4	2392782565.36008	2392782565.36008\\
35	8	4615993344.37769	4615993344.37769\\
35	12	6846266284.96564	6846266284.96564\\
35	16	9155609191.72826	9155609191.72826\\
35	20	11421368435.822	11421368435.822\\
35	24	13749806670.4025	13749806670.4025\\
35	28	16001521608.3017	16001521608.3017\\
35	32	18349733729.4102	18349733729.4102\\
35	36	20633096764.0973	20633096764.0973\\
35	40	22892095259.4815	22892095259.4815\\
35	44	25248666297.9779	25248666297.9779\\
35	48	27477693719.9121	27477693719.9121\\
35	52	29708681279.7965	29708681279.7965\\
35	56	32101529444.0876	32101529444.0876\\
35	60	34339558517.4174	34339558517.4174\\
35	64	36648057685.0889	36648057685.0889\\
35	68	38958589401.938	38958589401.938\\
35	72	41281876177.0293	41281876177.0293\\
35	76	43566868984.1079	43566868984.1079\\
35	80	45729690495.919	45729690495.919\\
35	84	48124722232.2204	48124722232.2204\\
35	88	50479521258.0153	50479521258.0153\\
35	92	52705556183.8619	52705556183.8619\\
35	96	54982133895.8826	54982133895.8826\\
35	100	57317252066.8361	57317252066.8361\\
36	4	2285022538.97585	2285022538.97585\\
36	8	4654850915.75579	4654850915.75579\\
36	12	6938813105.06985	6938813105.06985\\
36	16	9225174318.85433	9225174318.85433\\
36	20	11596590820.2065	11596590820.2065\\
36	24	13815268988.0731	13815268988.0731\\
36	28	16092526656.7142	16092526656.7142\\
36	32	18406556188.2946	18406556188.2946\\
36	36	20742457981.6819	20742457981.6819\\
36	40	23061356163.3533	23061356163.3533\\
36	44	25322274858.992	25322274858.992\\
36	48	27674501424.647	27674501424.647\\
36	52	30001632052.3703	30001632052.3703\\
36	56	32245220949.2079	32245220949.2079\\
36	60	34559661548.8551	34559661548.8551\\
36	64	36817922196.6759	36817922196.6759\\
36	68	39191281312.8875	39191281312.8875\\
36	72	41506100415.9889	41506100415.9889\\
36	76	43799373317.5717	43799373317.5717\\
36	80	46072206175.3333	46072206175.3333\\
36	84	48394145113.2555	48394145113.2555\\
36	88	50723183201.5754	50723183201.5754\\
36	92	52982475711.7006	52982475711.7006\\
36	96	55340150309.6582	55340150309.6582\\
36	100	57604104062.4544	57604104062.4544\\
37	4	2355162644.60801	2355162644.60801\\
37	8	4711414448.97792	4711414448.97792\\
37	12	7002657752.17295	7002657752.17295\\
37	16	9242654376.54802	9242654376.54802\\
37	20	11618532366.0281	11618532366.0281\\
37	24	13962236763.9796	13962236763.9796\\
37	28	16245898126.8548	16245898126.8548\\
37	32	18512007761.7626	18512007761.7626\\
37	36	20787653133.3912	20787653133.3912\\
37	40	23221532411.0116	23221532411.0116\\
37	44	25491967771.8999	25491967771.8999\\
37	48	27854787643.1553	27854787643.1553\\
37	52	30131466333.4183	30131466333.4183\\
37	56	32462429240.8245	32462429240.8245\\
37	60	34807300181.1542	34807300181.1542\\
37	64	37096235637.5439	37096235637.5439\\
37	68	39447220033.4547	39447220033.4547\\
37	72	41746233213.1414	41746233213.1414\\
37	76	44068479292.062	44068479292.062\\
37	80	46428814140.8306	46428814140.8306\\
37	84	48716804323.3026	48716804323.3026\\
37	88	51010763984.3319	51010763984.3319\\
37	92	53377957661.0555	53377957661.0555\\
37	96	55661350049.2724	55661350049.2724\\
37	100	57928181507.2874	57928181507.2874\\
38	4	2408971772.01235	2408971772.01235\\
38	8	4710048678.90287	4710048678.90287\\
38	12	6985494523.23857	6985494523.23857\\
38	16	9316154338.58006	9316154338.58006\\
38	20	11628663318.9685	11628663318.9685\\
38	24	14027053413.7827	14027053413.7827\\
38	28	16256868076.901	16256868076.901\\
38	32	18641014359.8976	18641014359.8976\\
38	36	20994935118.6379	20994935118.6379\\
38	40	23334404644.768	23334404644.768\\
38	44	25683719729.4739	25683719729.4739\\
38	48	27959128404.6479	27959128404.6479\\
38	52	30357657231.2963	30357657231.2963\\
38	56	32694438549.7365	32694438549.7365\\
38	60	35071265993.2293	35071265993.2293\\
38	64	37285227172.4833	37285227172.4833\\
38	68	39593911662.3506	39593911662.3506\\
38	72	41951205478.2937	41951205478.2937\\
38	76	44336900058.3117	44336900058.3117\\
38	80	46600134037.1794	46600134037.1794\\
38	84	48893799182.7895	48893799182.7895\\
38	88	51273122896.0934	51273122896.0934\\
38	92	53562506094.3636	53562506094.3636\\
38	96	55976645077.2777	55976645077.2777\\
38	100	58330310751.8016	58330310751.8016\\
39	4	2384722085.02864	2384722085.02864\\
39	8	4686977847.49766	4686977847.49766\\
39	12	7059293699.5058	7059293699.5058\\
39	16	9341866077.51331	9341866077.51331\\
39	20	11713402884.6391	11713402884.6391\\
39	24	14096933745.3888	14096933745.3888\\
39	28	16431791556.1762	16431791556.1762\\
39	32	18688864890.3659	18688864890.3659\\
39	36	21041103663.3705	21041103663.3705\\
39	40	23475876539.827	23475876539.827\\
39	44	25763254505.5585	25763254505.5585\\
39	48	28112747210.0566	28112747210.0566\\
39	52	30513225409.5711	30513225409.5711\\
39	56	32817802545.6113	32817802545.6113\\
39	60	35132704390.1244	35132704390.1244\\
39	64	37500671217.8467	37500671217.8467\\
39	68	39872163627.6911	39872163627.6911\\
39	72	42241039805.8239	42241039805.8239\\
39	76	44495933709.5182	44495933709.5182\\
39	80	46957503548.0843	46957503548.0843\\
39	84	49216538359.0692	49216538359.0692\\
39	88	51496336164.6549	51496336164.6549\\
39	92	53964275228.2883	53964275228.2883\\
39	96	56257343225.9136	56257343225.9136\\
39	100	58608197962.1219	58608197962.1219\\
40	4	2448996219.42013	2448996219.42013\\
40	8	4778470858.80606	4778470858.80606\\
40	12	7174875607.5861	7174875607.5861\\
40	16	9442991823.46343	9442991823.46343\\
40	20	11825433810.3198	11825433810.3198\\
40	24	14169287950.2624	14169287950.2624\\
40	28	16461275721.8477	16461275721.8477\\
40	32	18844295579.5239	18844295579.5239\\
40	36	21113242204.66	21113242204.66\\
40	40	23519069644.5799	23519069644.5799\\
40	44	25990203192.3368	25990203192.3368\\
40	48	28196933118.4888	28196933118.4888\\
40	52	30684065280.8438	30684065280.8438\\
40	56	32915316271.9143	32915316271.9143\\
40	60	35355513158.308	35355513158.308\\
40	64	37625027881.8702	37625027881.8702\\
40	68	40139409151.3751	40139409151.3751\\
40	72	42399840866.1107	42399840866.1107\\
40	76	44748089487.2463	44748089487.2463\\
40	80	47171547493.4963	47171547493.4963\\
40	84	49482901058.1302	49482901058.1302\\
40	88	51813438942.4634	51813438942.4634\\
40	92	54180873464.9543	54180873464.9543\\
40	96	56560056283.8835	56560056283.8835\\
40	100	58877428811.8147	58877428811.8147\\
41	4	2399750756.03803	2399750756.03803\\
41	8	4799458360.63496	4799458360.63496\\
41	12	7125708280.35207	7125708280.35207\\
41	16	9479370274.12128	9479370274.12128\\
41	20	11863905535.6387	11863905535.6387\\
41	24	14231867005.1148	14231867005.1148\\
41	28	16584993937.7544	16584993937.7544\\
41	32	18932633749.0716	18932633749.0716\\
41	36	21322476547.7865	21322476547.7865\\
41	40	23655319575.5782	23655319575.5782\\
41	44	26099629917.1604	26099629917.1604\\
41	48	28418575078.1833	28418575078.1833\\
41	52	30844636165.5021	30844636165.5021\\
41	56	33136109205.2077	33136109205.2077\\
41	60	35494954501.0615	35494954501.0615\\
41	64	37934265455.0826	37934265455.0826\\
41	68	40168912820.4732	40168912820.4732\\
41	72	42638708866.404	42638708866.404\\
41	76	44988833038.4924	44988833038.4924\\
41	80	47387820727.9083	47387820727.9083\\
41	84	49669982839.8243	49669982839.8243\\
41	88	52158489034.909	52158489034.909\\
41	92	54409527377.1038	54409527377.1038\\
41	96	56839493257.559	56839493257.559\\
41	100	59242909574.1389	59242909574.1389\\
42	4	2478507344.01205	2478507344.01205\\
42	8	4790921580.23817	4790921580.23817\\
42	12	7127831757.91499	7127831757.91499\\
42	16	9531766302.08292	9531766302.08292\\
42	20	11919343772.2083	11919343772.2083\\
42	24	14420707369.7637	14420707369.7637\\
42	28	16734918124.1104	16734918124.1104\\
42	32	19030094967.8057	19030094967.8057\\
42	36	21490695333.0108	21490695333.0108\\
42	40	23816792751.594	23816792751.594\\
42	44	26218156447.0396	26218156447.0396\\
42	48	28471800917.8026	28471800917.8026\\
42	52	30888690191.032	30888690191.032\\
42	56	33231019395.1926	33231019395.1926\\
42	60	35690778656.3689	35690778656.3689\\
42	64	38002358717.4673	38002358717.4673\\
42	68	40466343199.4489	40466343199.4489\\
42	72	42790813557.7234	42790813557.7234\\
42	76	45223065169.7479	45223065169.7479\\
42	80	47619366661.0872	47619366661.0872\\
42	84	50044494872.3791	50044494872.3791\\
42	88	52319342051.5311	52319342051.5311\\
42	92	54688407022.2103	54688407022.2103\\
42	96	57151008351.3014	57151008351.3014\\
42	100	59471293175.5708	59471293175.5708\\
43	4	2457236385.48014	2457236385.48014\\
43	8	4777924388.43325	4777924388.43325\\
43	12	7174713968.91376	7174713968.91376\\
43	16	9658350052.42518	9658350052.42518\\
43	20	12002071517.9475	12002071517.9475\\
43	24	14309127178.9664	14309127178.9664\\
43	28	16765615970.7472	16765615970.7472\\
43	32	19072520215.4149	19072520215.4149\\
43	36	21524317198.3318	21524317198.3318\\
43	40	23908463437.4385	23908463437.4385\\
43	44	26268598202.0366	26268598202.0366\\
43	48	28753622294.2705	28753622294.2705\\
43	52	31121451257.555	31121451257.555\\
43	56	33466226697.4745	33466226697.4745\\
43	60	35859002765.4408	35859002765.4408\\
43	64	38248838749.6928	38248838749.6928\\
43	68	40665936373.4715	40665936373.4715\\
43	72	43017342267.2878	43017342267.2878\\
43	76	45422861371.9964	45422861371.9964\\
43	80	47703573258.3817	47703573258.3817\\
43	84	50209391693.9777	50209391693.9777\\
43	88	52611268532.8405	52611268532.8405\\
43	92	54990246605.2079	54990246605.2079\\
43	96	57376789387.5615	57376789387.5615\\
43	100	59702900029.1105	59702900029.1105\\
44	4	2392468994.57258	2392468994.57258\\
44	8	4892033331.00688	4892033331.00688\\
44	12	7234855985.87448	7234855985.87448\\
44	16	9610198595.67823	9610198595.67823\\
44	20	12018855979.7334	12018855979.7334\\
44	24	14401374223.3952	14401374223.3952\\
44	28	16747301291.5424	16747301291.5424\\
44	32	19240991244.2381	19240991244.2381\\
44	36	21608982833.2518	21608982833.2518\\
44	40	24015046284.9415	24015046284.9415\\
44	44	26378896458.279	26378896458.279\\
44	48	28689194949.7514	28689194949.7514\\
44	52	31159238431.0542	31159238431.0542\\
44	56	33624568895.6722	33624568895.6722\\
44	60	36005466710.9484	36005466710.9484\\
44	64	38346965155.9879	38346965155.9879\\
44	68	40711501793.1078	40711501793.1078\\
44	72	43205410755.2767	43205410755.2767\\
44	76	45684916412.0719	45684916412.0719\\
44	80	47988182696.4527	47988182696.4527\\
44	84	50407139358.4879	50407139358.4879\\
44	88	52839633303.784	52839633303.784\\
44	92	55200675349.7101	55200675349.7101\\
44	96	57640239719.2688	57640239719.2688\\
44	100	60058880208.3828	60058880208.3828\\
45	4	2500911320.23928	2500911320.23928\\
45	8	4896264981.85694	4896264981.85694\\
45	12	7154835909.58108	7154835909.58108\\
45	16	9766612259.03868	9766612259.03868\\
45	20	12077836693.8649	12077836693.8649\\
45	24	14433215800.499	14433215800.499\\
45	28	16779635795.3267	16779635795.3267\\
45	32	19217457996.7743	19217457996.7743\\
45	36	21716030856.3066	21716030856.3066\\
45	40	24076897730.4224	24076897730.4224\\
45	44	26538499624.2122	26538499624.2122\\
45	48	28923699965.1518	28923699965.1518\\
45	52	31396808850.2475	31396808850.2475\\
45	56	33855016250.7258	33855016250.7258\\
45	60	36172465921.4763	36172465921.4763\\
45	64	38542648493.5182	38542648493.5182\\
45	68	40989170143.931	40989170143.931\\
45	72	43460966123.6838	43460966123.6838\\
45	76	45848319334.29	45848319334.29\\
45	80	48203790823.4513	48203790823.4513\\
45	84	50540864067.8885	50540864067.8885\\
45	88	52950411495.7493	52950411495.7493\\
45	92	55366001447.557	55366001447.557\\
45	96	57885729103.6131	57885729103.6131\\
45	100	60251025923.7309	60251025923.7309\\
46	4	2482759461.50191	2482759461.50191\\
46	8	4842644018.36638	4842644018.36638\\
46	12	7256809746.19055	7256809746.19055\\
46	16	9719120196.25297	9719120196.25297\\
46	20	12045275668.0888	12045275668.0888\\
46	24	14496613008.4197	14496613008.4197\\
46	28	16878975616.771	16878975616.771\\
46	32	19355824924.576	19355824924.576\\
46	36	21872701182.2849	21872701182.2849\\
46	40	24237481174.474	24237481174.474\\
46	44	26540371171.1681	26540371171.1681\\
46	48	29038348186.2129	29038348186.2129\\
46	52	31476680566.8009	31476680566.8009\\
46	56	33914643472.5951	33914643472.5951\\
46	60	36274976240.9745	36274976240.9745\\
46	64	38658391312.7952	38658391312.7952\\
46	68	41169145827.172	41169145827.172\\
46	72	43522599534.6428	43522599534.6428\\
46	76	45944741815.8913	45944741815.8913\\
46	80	48363829346.7935	48363829346.7935\\
46	84	50796334757.1253	50796334757.1253\\
46	88	53250225836.7268	53250225836.7268\\
46	92	55573225516.4549	55573225516.4549\\
46	96	58051481636.1816	58051481636.1816\\
46	100	60449884149.4662	60449884149.4662\\
47	4	2451393598.17664	2451393598.17664\\
47	8	4904954771.40333	4904954771.40333\\
47	12	7234216616.15513	7234216616.15513\\
47	16	9726276213.47295	9726276213.47295\\
47	20	12267111311.4988	12267111311.4988\\
47	24	14583660574.6981	14583660574.6981\\
47	28	17000723139.5761	17000723139.5761\\
47	32	19461620214.193	19461620214.193\\
47	36	21917886624.1536	21917886624.1536\\
47	40	24275454029.6122	24275454029.6122\\
47	44	26682074609.3462	26682074609.3462\\
47	48	29088243579.9939	29088243579.9939\\
47	52	31547494151.3806	31547494151.3806\\
47	56	34046184149.1628	34046184149.1628\\
47	60	36467309221.1349	36467309221.1349\\
47	64	38897026506.8609	38897026506.8609\\
47	68	41305127486.4071	41305127486.4071\\
47	72	43790922291.7427	43790922291.7427\\
47	76	46126689069.0386	46126689069.0386\\
47	80	48584878222.4982	48584878222.4982\\
47	84	50925046926.1171	50925046926.1171\\
47	88	53406865016.4631	53406865016.4631\\
47	92	55839938261.7926	55839938261.7926\\
47	96	58288799422.5213	58288799422.5213\\
47	100	60646225028.7814	60646225028.7814\\
48	4	2423939560.03828	2423939560.03828\\
48	8	4903031229.42843	4903031229.42843\\
48	12	7285839371.62067	7285839371.62067\\
48	16	9763361405.04203	9763361405.04203\\
48	20	12224990020.5842	12224990020.5842\\
48	24	14607190215.2483	14607190215.2483\\
48	28	17030529848.0223	17030529848.0223\\
48	32	19464467743.0752	19464467743.0752\\
48	36	21871759299.8848	21871759299.8848\\
48	40	24297874058.1821	24297874058.1821\\
48	44	26817742455.244	26817742455.244\\
48	48	29252069975.6791	29252069975.6791\\
48	52	31583903033.9878	31583903033.9878\\
48	56	34142797166.5809	34142797166.5809\\
48	60	36469809745.1762	36469809745.1762\\
48	64	39022539505.6082	39022539505.6082\\
48	68	41501225233.4379	41501225233.4379\\
48	72	43911169055.0193	43911169055.0193\\
48	76	46370051057.2579	46370051057.2579\\
48	80	48718766596.9561	48718766596.9561\\
48	84	51172982376.7665	51172982376.7665\\
48	88	53674538216.8971	53674538216.8971\\
48	92	56017218055.7418	56017218055.7418\\
48	96	58462003104.1553	58462003104.1553\\
48	100	60824849846.8133	60824849846.8133\\
49	4	2452249246.61559	2452249246.61559\\
49	8	4840010982.26548	4840010982.26548\\
49	12	7310547818.7731	7310547818.7731\\
49	16	9730740443.00791	9730740443.00791\\
49	20	12320862032.0068	12320862032.0068\\
49	24	14648643053.2928	14648643053.2928\\
49	28	17089783417.4367	17089783417.4367\\
49	32	19571811194.5042	19571811194.5042\\
49	36	22052557849.0198	22052557849.0198\\
49	40	24444674693.9913	24444674693.9913\\
49	44	26867086076.2607	26867086076.2607\\
49	48	29397039358.8553	29397039358.8553\\
49	52	31847739554.3845	31847739554.3845\\
49	56	34223400109.8464	34223400109.8464\\
49	60	36785469479.6723	36785469479.6723\\
49	64	39149113302.3825	39149113302.3825\\
49	68	41568906935.252	41568906935.252\\
49	72	44024236645.9381	44024236645.9381\\
49	76	46386578313.8583	46386578313.8583\\
49	80	48959569290.6356	48959569290.6356\\
49	84	51406750499.3709	51406750499.3709\\
49	88	53880347580.8443	53880347580.8443\\
49	92	56227144783.7032	56227144783.7032\\
49	96	58660665533.356	58660665533.356\\
49	100	61181493837.466	61181493837.466\\
50	4	2539581305.70761	2539581305.70761\\
50	8	4919269280.43071	4919269280.43071\\
50	12	7343311649.68016	7343311649.68016\\
50	16	9836526029.92397	9836526029.92397\\
50	20	12302206646.6985	12302206646.6985\\
50	24	14834153230.5316	14834153230.5316\\
50	28	17182702583.7226	17182702583.7226\\
50	32	19640508213.4374	19640508213.4374\\
50	36	22051339778.427	22051339778.427\\
50	40	24582371586.5998	24582371586.5998\\
50	44	26916213340.4034	26916213340.4034\\
50	48	29527524604.7497	29527524604.7497\\
50	52	31995058088.7053	31995058088.7053\\
50	56	34319320518.6693	34319320518.6693\\
50	60	36804482430.8712	36804482430.8712\\
50	64	39286877144.5664	39286877144.5664\\
50	68	41680609307.4356	41680609307.4356\\
50	72	44191712707.638	44191712707.638\\
50	76	46639489521.9073	46639489521.9073\\
50	80	49078285144.3711	49078285144.3711\\
50	84	51622951017.666	51622951017.666\\
50	88	53942673877.8252	53942673877.8252\\
50	92	56502294718.7532	56502294718.7532\\
50	96	58914528572.738	58914528572.738\\
50	100	61373921194.1017	61373921194.1017\\
51	4	2486248633.49023	2486248633.49023\\
51	8	4912530923.64553	4912530923.64553\\
51	12	7458857774.9572	7458857774.9572\\
51	16	9892688546.19647	9892688546.19647\\
51	20	12382234603.897	12382234603.897\\
51	24	14780000218.7751	14780000218.7751\\
51	28	17250188330.5922	17250188330.5922\\
51	32	19710060776.5551	19710060776.5551\\
51	36	22208730872.7559	22208730872.7559\\
51	40	24571005759.981	24571005759.981\\
51	44	27055177788.4624	27055177788.4624\\
51	48	29573155541.0099	29573155541.0099\\
51	52	32024740495.2196	32024740495.2196\\
51	56	34541797018.2671	34541797018.2671\\
51	60	36977509004.1413	36977509004.1413\\
51	64	39484931851.3243	39484931851.3243\\
51	68	41899949723.0594	41899949723.0594\\
51	72	44284371678.5688	44284371678.5688\\
51	76	46741230153.5161	46741230153.5161\\
51	80	49290289424.3198	49290289424.3198\\
51	84	51704225428.3471	51704225428.3471\\
51	88	54167888145.3163	54167888145.3163\\
51	92	56670982830.7212	56670982830.7212\\
51	96	59134259569.5467	59134259569.5467\\
51	100	61572239146.7768	61572239146.7768\\
52	4	2498738037.35132	2498738037.35132\\
52	8	5046591081.07374	5046591081.07374\\
52	12	7465417465.37595	7465417465.37595\\
52	16	9946478005.37267	9946478005.37267\\
52	20	12299263890.6678	12299263890.6678\\
52	24	14828052147.6803	14828052147.6803\\
52	28	17290935042.0282	17290935042.0282\\
52	32	19748324047.0121	19748324047.0121\\
52	36	22216755250.9889	22216755250.9889\\
52	40	24794911328.9754	24794911328.9754\\
52	44	27128933972.1604	27128933972.1604\\
52	48	29641459542.3991	29641459542.3991\\
52	52	32139707976.7015	32139707976.7015\\
52	56	34585849218.8595	34585849218.8595\\
52	60	37102071142.2951	37102071142.2951\\
52	64	39663021921.0939	39663021921.0939\\
52	68	41976455865.102	41976455865.102\\
52	72	44492314471.7971	44492314471.7971\\
52	76	46909093916.4094	46909093916.4094\\
52	80	49508620257.3847	49508620257.3847\\
52	84	51894976729.5968	51894976729.5968\\
52	88	54336469140.3038	54336469140.3038\\
52	92	56836239552.6406	56836239552.6406\\
52	96	59248026672.8264	59248026672.8264\\
52	100	61767379998.4116	61767379998.4116\\
53	4	2536988506.53371	2536988506.53371\\
53	8	4967251168.64152	4967251168.64152\\
53	12	7472650251.56274	7472650251.56274\\
53	16	9924948126.54145	9924948126.54145\\
53	20	12417830034.2541	12417830034.2541\\
53	24	14885538071.6143	14885538071.6143\\
53	28	17353707305.5464	17353707305.5464\\
53	32	19843568724.1992	19843568724.1992\\
53	36	22280654683.575	22280654683.575\\
53	40	24782966677.3225	24782966677.3225\\
53	44	27230688873.9059	27230688873.9059\\
53	48	29683326853.7099	29683326853.7099\\
53	52	32226511152.9051	32226511152.9051\\
53	56	34694707163.6514	34694707163.6514\\
53	60	37168675751.5182	37168675751.5182\\
53	64	39660931268.2269	39660931268.2269\\
53	68	42071309054.9624	42071309054.9624\\
53	72	44653296347.1165	44653296347.1165\\
53	76	47098375212.4995	47098375212.4995\\
53	80	49542144386.608	49542144386.608\\
53	84	51983702797.7872	51983702797.7872\\
53	88	54448035080.1116	54448035080.1116\\
53	92	56941723341.3273	56941723341.3273\\
53	96	59503848783.2101	59503848783.2101\\
53	100	61906031023.7375	61906031023.7375\\
54	4	2528501105.62774	2528501105.62774\\
54	8	4878282587.38408	4878282587.38408\\
54	12	7481100599.12808	7481100599.12808\\
54	16	10011942902.5166	10011942902.5166\\
54	20	12392005784.9417	12392005784.9417\\
54	24	14914835753.9051	14914835753.9051\\
54	28	17420439739.1679	17420439739.1679\\
54	32	19914564637.415	19914564637.415\\
54	36	22263324713.7919	22263324713.7919\\
54	40	24827428889.8506	24827428889.8506\\
54	44	27380642356.9417	27380642356.9417\\
54	48	29803731022.8049	29803731022.8049\\
54	52	32228392094.294	32228392094.294\\
54	56	34831589089.6301	34831589089.6301\\
54	60	37277879801.5764	37277879801.5764\\
54	64	39810771006.8208	39810771006.8208\\
54	68	42241750708.199	42241750708.199\\
54	72	44731033648.5745	44731033648.5745\\
54	76	47249212952.0651	47249212952.0651\\
54	80	49706366544.2925	49706366544.2925\\
54	84	52167388096.7089	52167388096.7089\\
54	88	54637285468.5553	54637285468.5553\\
54	92	57184085076.1637	57184085076.1637\\
54	96	59656220619.1025	59656220619.1025\\
54	100	62120935600.2819	62120935600.2819\\
55	4	2566574778.99893	2566574778.99893\\
55	8	4958759154.29953	4958759154.29953\\
55	12	7455563400.5985	7455563400.5985\\
55	16	9958387280.75023	9958387280.75023\\
55	20	12450627518.2285	12450627518.2285\\
55	24	14883741004.4897	14883741004.4897\\
55	28	17479030407.8963	17479030407.8963\\
55	32	19919403012.2442	19919403012.2442\\
55	36	22459016820.4355	22459016820.4355\\
55	40	24936250828.4086	24936250828.4086\\
55	44	27450654369.9696	27450654369.9696\\
55	48	29999803159.194	29999803159.194\\
55	52	32425840741.4092	32425840741.4092\\
55	56	34848934166.6449	34848934166.6449\\
55	60	37452356962.3315	37452356962.3315\\
55	64	39876065615.9044	39876065615.9044\\
55	68	42391407829.2764	42391407829.2764\\
55	72	44861518176.5855	44861518176.5855\\
55	76	47307069752.0148	47307069752.0148\\
55	80	49848707130.1332	49848707130.1332\\
55	84	52342022316.0796	52342022316.0796\\
55	88	54797491536.5916	54797491536.5916\\
55	92	57285158841.016	57285158841.016\\
55	96	59832163981.6435	59832163981.6435\\
55	100	62364006150.0972	62364006150.0972\\
56	4	2543924604.13288	2543924604.13288\\
56	8	4945671274.01631	4945671274.01631\\
56	12	7572987433.09644	7572987433.09644\\
56	16	9998562674.90022	9998562674.90022\\
56	20	12408786754.1467	12408786754.1467\\
56	24	14992522776.562	14992522776.562\\
56	28	17562486633.7011	17562486633.7011\\
56	32	19957414192.197	19957414192.197\\
56	36	22422284721.5578	22422284721.5578\\
56	40	24912032939.3828	24912032939.3828\\
56	44	27590483669.2128	27590483669.2128\\
56	48	29953298410.2285	29953298410.2285\\
56	52	32487329394.5807	32487329394.5807\\
56	56	35046028614.484	35046028614.484\\
56	60	37513388487.7464	37513388487.7464\\
56	64	39951171370.9153	39951171370.9153\\
56	68	42498398895.0128	42498398895.0128\\
56	72	44949602744.7965	44949602744.7965\\
56	76	47460914341.3288	47460914341.3288\\
56	80	50040112604.577	50040112604.577\\
56	84	52483230487.0357	52483230487.0357\\
56	88	54981879792.4317	54981879792.4317\\
56	92	57499419262.3874	57499419262.3874\\
56	96	60021530130.4393	60021530130.4393\\
56	100	62503955392.2555	62503955392.2555\\
57	4	2538523086.52418	2538523086.52418\\
57	8	5106668145.89821	5106668145.89821\\
57	12	7550225774.14627	7550225774.14627\\
57	16	10108816583.4059	10108816583.4059\\
57	20	12593273897.4209	12593273897.4209\\
57	24	15022808436.0933	15022808436.0933\\
57	28	17466801888.1889	17466801888.1889\\
57	32	20068791469.6981	20068791469.6981\\
57	36	22554595631.7517	22554595631.7517\\
57	40	25007575392.6636	25007575392.6636\\
57	44	27553628967.4467	27553628967.4467\\
57	48	30079288743.8133	30079288743.8133\\
57	52	32569370389.6668	32569370389.6668\\
57	56	35044735916.3092	35044735916.3092\\
57	60	37575768722.669	37575768722.669\\
57	64	40125430454.9699	40125430454.9699\\
57	68	42515205570.6902	42515205570.6902\\
57	72	45109219788.0451	45109219788.0451\\
57	76	47539346509.9005	47539346509.9005\\
57	80	50124706795.0634	50124706795.0634\\
57	84	52641108832.1967	52641108832.1967\\
57	88	55141245419.717	55141245419.717\\
57	92	57633500333.9398	57633500333.9398\\
57	96	60116174603.1129	60116174603.1129\\
57	100	62608304461.2336	62608304461.2336\\
58	4	2556474211.6072	2556474211.6072\\
58	8	5068389935.46993	5068389935.46993\\
58	12	7614540592.25847	7614540592.25847\\
58	16	9956529167.6096	9956529167.6096\\
58	20	12632253227.585	12632253227.585\\
58	24	15074214705.6538	15074214705.6538\\
58	28	17574960098.3426	17574960098.3426\\
58	32	20066251447.3528	20066251447.3528\\
58	36	22552325739.5018	22552325739.5018\\
58	40	25136145511.0983	25136145511.0983\\
58	44	27580645067.5002	27580645067.5002\\
58	48	30156555715.7651	30156555715.7651\\
58	52	32717672049.0754	32717672049.0754\\
58	56	35185993047.7864	35185993047.7864\\
58	60	37594448490.3514	37594448490.3514\\
58	64	40259568849.5691	40259568849.5691\\
58	68	42759978604.8465	42759978604.8465\\
58	72	45185289463.7211	45185289463.7211\\
58	76	47661953510.8027	47661953510.8027\\
58	80	50199779387.5923	50199779387.5923\\
58	84	52782464144.4409	52782464144.4409\\
58	88	55229926655.2648	55229926655.2648\\
58	92	57800349491.6111	57800349491.6111\\
58	96	60191251249.2928	60191251249.2928\\
58	100	62738913030.4516	62738913030.4516\\
59	4	2581436067.82329	2581436067.82329\\
59	8	5093202034.58381	5093202034.58381\\
59	12	7564543009.32852	7564543009.32852\\
59	16	10103421060.5964	10103421060.5964\\
59	20	12554318876.9828	12554318876.9828\\
59	24	15145837353.1793	15145837353.1793\\
59	28	17671710730.6708	17671710730.6708\\
59	32	20236658325.3586	20236658325.3586\\
59	36	22693147266.4289	22693147266.4289\\
59	40	25197336612.8345	25197336612.8345\\
59	44	27754883560.5364	27754883560.5364\\
59	48	30291520814.9088	30291520814.9088\\
59	52	32726161511.03	32726161511.03\\
59	56	35256041264.9172	35256041264.9172\\
59	60	37718858873.3254	37718858873.3254\\
59	64	40243459392.2399	40243459392.2399\\
59	68	42732726782.167	42732726782.167\\
59	72	45347888844.4162	45347888844.4162\\
59	76	47829915244.4538	47829915244.4538\\
59	80	50314922969.6094	50314922969.6094\\
59	84	52801455815.1944	52801455815.1944\\
59	88	55405964419.6499	55405964419.6499\\
59	92	57961287601.5842	57961287601.5842\\
59	96	60563912109.9433	60563912109.9433\\
59	100	62935554488.8967	62935554488.8967\\
60	4	2565734453.06856	2565734453.06856\\
60	8	4980660893.25445	4980660893.25445\\
60	12	7583666527.93148	7583666527.93148\\
60	16	10164229812.5443	10164229812.5443\\
60	20	12626390244.8408	12626390244.8408\\
60	24	15196182325.1323	15196182325.1323\\
60	28	17672289667.4575	17672289667.4575\\
60	32	20220619176.7612	20220619176.7612\\
60	36	22732820346.3499	22732820346.3499\\
60	40	25250965073.2839	25250965073.2839\\
60	44	27830062382.1277	27830062382.1277\\
60	48	30349318008.867	30349318008.867\\
60	52	32779324328.3688	32779324328.3688\\
60	56	35361979782.947	35361979782.947\\
60	60	37845794749.3375	37845794749.3375\\
60	64	40285880295.3288	40285880295.3288\\
60	68	42896067878.4699	42896067878.4699\\
60	72	45437515647.2862	45437515647.2862\\
60	76	48005315653.4223	48005315653.4223\\
60	80	50478302387.3985	50478302387.3985\\
60	84	53036181957.4133	53036181957.4133\\
60	88	55502461479.7314	55502461479.7314\\
60	92	58068872042.1858	58068872042.1858\\
60	96	60626111411.7732	60626111411.7732\\
60	100	63091396591.3449	63091396591.3449\\
61	4	2530228593.67628	2530228593.67628\\
61	8	5056632419.96331	5056632419.96331\\
61	12	7578715567.37237	7578715567.37237\\
61	16	10198448651.3619	10198448651.3619\\
61	20	12778499978.5734	12778499978.5734\\
61	24	15228972659.3989	15228972659.3989\\
61	28	17751367736.4065	17751367736.4065\\
61	32	20276027379.7515	20276027379.7515\\
61	36	22707175754.1869	22707175754.1869\\
61	40	25256244856.0507	25256244856.0507\\
61	44	27835878757.2402	27835878757.2402\\
61	48	30465909311.2191	30465909311.2191\\
61	52	32940627133.8823	32940627133.8823\\
61	56	35513117655.1558	35513117655.1558\\
61	60	38031540063.0164	38031540063.0164\\
61	64	40508704836.6067	40508704836.6067\\
61	68	43047410264.6347	43047410264.6347\\
61	72	45622592562.7554	45622592562.7554\\
61	76	48079013622.812	48079013622.812\\
61	80	50629287245.7817	50629287245.7817\\
61	84	53172870216.8431	53172870216.8431\\
61	88	55779570337.903	55779570337.903\\
61	92	58184228546.3206	58184228546.3206\\
61	96	60728711931.4152	60728711931.4152\\
61	100	63331604377.9232	63331604377.9232\\
62	4	2634492214.53396	2634492214.53396\\
62	8	5079855795.54274	5079855795.54274\\
62	12	7605741869.21972	7605741869.21972\\
62	16	10211403031.4314	10211403031.4314\\
62	20	12765026129.7895	12765026129.7895\\
62	24	15213895297.3442	15213895297.3442\\
62	28	17797289610.9489	17797289610.9489\\
62	32	20252269426.7414	20252269426.7414\\
62	36	22751130176.9124	22751130176.9124\\
62	40	25361362626.0083	25361362626.0083\\
62	44	27925647346.0191	27925647346.0191\\
62	48	30446827205.6756	30446827205.6756\\
62	52	32935270768.2245	32935270768.2245\\
62	56	35556843956.9721	35556843956.9721\\
62	60	38073668708.0074	38073668708.0074\\
62	64	40591518330.2696	40591518330.2696\\
62	68	43096050002.7139	43096050002.7139\\
62	72	45707362365.2243	45707362365.2243\\
62	76	48226340053.3388	48226340053.3388\\
62	80	50823087115.4173	50823087115.4173\\
62	84	53249193650.6335	53249193650.6335\\
62	88	55769160096.6668	55769160096.6668\\
62	92	58374644809.011	58374644809.011\\
62	96	60890327239.8213	60890327239.8213\\
62	100	63453812730.2243	63453812730.2243\\
63	4	2639068379.56122	2639068379.56122\\
63	8	5081321413.99889	5081321413.99889\\
63	12	7586369934.27623	7586369934.27623\\
63	16	10192982506.373	10192982506.373\\
63	20	12728452127.5244	12728452127.5244\\
63	24	15276579762.0824	15276579762.0824\\
63	28	17755873500.0162	17755873500.0162\\
63	32	20361109972.6008	20361109972.6008\\
63	36	22911342951.173	22911342951.173\\
63	40	25400858576.7226	25400858576.7226\\
63	44	27937996862.8191	27937996862.8191\\
63	48	30531814615.226	30531814615.226\\
63	52	32980196236.8312	32980196236.8312\\
63	56	35542777549.7243	35542777549.7243\\
63	60	38102896042.0816	38102896042.0816\\
63	64	40606517131.1288	40606517131.1288\\
63	68	43235308725.6782	43235308725.6782\\
63	72	45722998172.3966	45722998172.3966\\
63	76	48301504422.8826	48301504422.8826\\
63	80	50810275142.362	50810275142.362\\
63	84	53329253146.7032	53329253146.7032\\
63	88	55956377229.3284	55956377229.3284\\
63	92	58493950866.0951	58493950866.0951\\
63	96	61009372360.1234	61009372360.1234\\
63	100	63499652373.794	63499652373.794\\
64	4	2569401672.93967	2569401672.93967\\
64	8	5165878078.7988	5165878078.7988\\
64	12	7694494293.48762	7694494293.48762\\
64	16	10150259010.9331	10150259010.9331\\
64	20	12718596473.1043	12718596473.1043\\
64	24	15331404921.4645	15331404921.4645\\
64	28	17866768321.2366	17866768321.2366\\
64	32	20411942859.7014	20411942859.7014\\
64	36	22874382346.293	22874382346.293\\
64	40	25436662418.72	25436662418.72\\
64	44	27978507299.7451	27978507299.7451\\
64	48	30555993544.0062	30555993544.0062\\
64	52	33175477893.8489	33175477893.8489\\
64	56	35704729268.8642	35704729268.8642\\
64	60	38263700253.2784	38263700253.2784\\
64	64	40830457030.5246	40830457030.5246\\
64	68	43273091657.3112	43273091657.3112\\
64	72	45839411142.6929	45839411142.6929\\
64	76	48389724697.2217	48389724697.2217\\
64	80	50925617412.3305	50925617412.3305\\
64	84	53538509440.3398	53538509440.3398\\
64	88	56013879306.131	56013879306.131\\
64	92	58532523776.8596	58532523776.8596\\
64	96	61085185641.2951	61085185641.2951\\
64	100	63684827057.7579	63684827057.7579\\
65	4	2662568893.65988	2662568893.65988\\
65	8	5199458673.66246	5199458673.66246\\
65	12	7639892343.01534	7639892343.01534\\
65	16	10287097393.3834	10287097393.3834\\
65	20	12735913836.1768	12735913836.1768\\
65	24	15349739252.1442	15349739252.1442\\
65	28	17867333680.8019	17867333680.8019\\
65	32	20414274055.8324	20414274055.8324\\
65	36	23022126783.652	23022126783.652\\
65	40	25576039246.8858	25576039246.8858\\
65	44	28048853947.3956	28048853947.3956\\
65	48	30667062633.5195	30667062633.5195\\
65	52	33140057670.249	33140057670.249\\
65	56	35743672352.0721	35743672352.0721\\
65	60	38329651286.061	38329651286.061\\
65	64	40834738437.8012	40834738437.8012\\
65	68	43431416480.3021	43431416480.3021\\
65	72	45937756189.9596	45937756189.9596\\
65	76	48548718379.4664	48548718379.4664\\
65	80	51083015443.7542	51083015443.7542\\
65	84	53565993314.7668	53565993314.7668\\
65	88	56161629552.5271	56161629552.5271\\
65	92	58689938576.1606	58689938576.1606\\
65	96	61221972983.8016	61221972983.8016\\
65	100	63866734582.377	63866734582.377\\
66	4	2609273464.73328	2609273464.73328\\
66	8	5179131986.59465	5179131986.59465\\
66	12	7693944987.24776	7693944987.24776\\
66	16	10208853449.757	10208853449.757\\
66	20	12875545890.867	12875545890.867\\
66	24	15404799045.6525	15404799045.6525\\
66	28	17872700669.9332	17872700669.9332\\
66	32	20376275368.4988	20376275368.4988\\
66	36	23060602497.3913	23060602497.3913\\
66	40	25579460990.3925	25579460990.3925\\
66	44	28157602332.5523	28157602332.5523\\
66	48	30765588944.4102	30765588944.4102\\
66	52	33355888788.9837	33355888788.9837\\
66	56	35790316183.0575	35790316183.0575\\
66	60	38376797393.6956	38376797393.6956\\
66	64	40930796425.2868	40930796425.2868\\
66	68	43459123671.2725	43459123671.2725\\
66	72	46057802133.7134	46057802133.7134\\
66	76	48656735285.8967	48656735285.8967\\
66	80	51267248954.82	51267248954.82\\
66	84	53734731432.3335	53734731432.3335\\
66	88	56312244725.5388	56312244725.5388\\
66	92	58814034056.0239	58814034056.0239\\
66	96	61396531423.444	61396531423.444\\
66	100	63916852137.5905	63916852137.5905\\
67	4	2590299669.64936	2590299669.64936\\
67	8	5148562684.0361	5148562684.0361\\
67	12	7726851793.30591	7726851793.30591\\
67	16	10278078157.0365	10278078157.0365\\
67	20	12791009226.1395	12791009226.1395\\
67	24	15426018729.2679	15426018729.2679\\
67	28	17997048543.5836	17997048543.5836\\
67	32	20557002400.4907	20557002400.4907\\
67	36	22997679673.4824	22997679673.4824\\
67	40	25667795053.4692	25667795053.4692\\
67	44	28188850399.3352	28188850399.3352\\
67	48	30769231316.4894	30769231316.4894\\
67	52	33337547892.0016	33337547892.0016\\
67	56	35889422566.4246	35889422566.4246\\
67	60	38481504263.1275	38481504263.1275\\
67	64	41070265732.1578	41070265732.1578\\
67	68	43550178507.8694	43550178507.8694\\
67	72	46120548425.1915	46120548425.1915\\
67	76	48727585790.1932	48727585790.1932\\
67	80	51207201573.5103	51207201573.5103\\
67	84	53881485099.9935	53881485099.9935\\
67	88	56358837183.8772	56358837183.8772\\
67	92	58973373370.9951	58973373370.9951\\
67	96	61582384922.56	61582384922.56\\
67	100	64018705746.3122	64018705746.3122\\
68	4	2566643393.69138	2566643393.69138\\
68	8	5161987781.23735	5161987781.23735\\
68	12	7769144471.58827	7769144471.58827\\
68	16	10331329335.6315	10331329335.6315\\
68	20	12837220152.9895	12837220152.9895\\
68	24	15325028855.2388	15325028855.2388\\
68	28	17988646516.4313	17988646516.4313\\
68	32	20633397362.1638	20633397362.1638\\
68	36	23072340309.7552	23072340309.7552\\
68	40	25608934755.2216	25608934755.2216\\
68	44	28247588099.2261	28247588099.2261\\
68	48	30811295215.0268	30811295215.0268\\
68	52	33373603283.8054	33373603283.8054\\
68	56	35887581268.6697	35887581268.6697\\
68	60	38562457952.6708	38562457952.6708\\
68	64	41061031122.7379	41061031122.7379\\
68	68	43563535892.1529	43563535892.1529\\
68	72	46242304568.449	46242304568.449\\
68	76	48800381615.483	48800381615.483\\
68	80	51276654657.9848	51276654657.9848\\
68	84	53972324818.9808	53972324818.9808\\
68	88	56567350055.2693	56567350055.2693\\
68	92	59086634908.8992	59086634908.8992\\
68	96	61592800768.0473	61592800768.0473\\
68	100	64179956281.1863	64179956281.1863\\
69	4	2674196101.65658	2674196101.65658\\
69	8	5156184000.51315	5156184000.51315\\
69	12	7690442436.89717	7690442436.89717\\
69	16	10276918078.0199	10276918078.0199\\
69	20	12786693726.0744	12786693726.0744\\
69	24	15456652732.5019	15456652732.5019\\
69	28	18002573424.6635	18002573424.6635\\
69	32	20579806549.3574	20579806549.3574\\
69	36	23157640486.5111	23157640486.5111\\
69	40	25769598052.557	25769598052.557\\
69	44	28249657711.796	28249657711.796\\
69	48	30922040901.3888	30922040901.3888\\
69	52	33505939854.2399	33505939854.2399\\
69	56	36013395171.4462	36013395171.4462\\
69	60	38528100863.7095	38528100863.7095\\
69	64	41119508022.5999	41119508022.5999\\
69	68	43711316574.9748	43711316574.9748\\
69	72	46322137506.4057	46322137506.4057\\
69	76	48886267612.1423	48886267612.1423\\
69	80	51560058262.0361	51560058262.0361\\
69	84	53944463670.6413	53944463670.6413\\
69	88	56524306338.439	56524306338.439\\
69	92	59174498982.1011	59174498982.1011\\
69	96	61728150703.013	61728150703.013\\
69	100	64368453236.8648	64368453236.8648\\
70	4	2657843009.27242	2657843009.27242\\
70	8	5163630081.65363	5163630081.65363\\
70	12	7772953380.82576	7772953380.82576\\
70	16	10375067308.8425	10375067308.8425\\
70	20	12921718591.8081	12921718591.8081\\
70	24	15522469906.8104	15522469906.8104\\
70	28	18024783371.7695	18024783371.7695\\
70	32	20627720732.1176	20627720732.1176\\
70	36	23269067591.9275	23269067591.9275\\
70	40	25714544982.1626	25714544982.1626\\
70	44	28331922929.8016	28331922929.8016\\
70	48	31018338223.5987	31018338223.5987\\
70	52	33568897758.0911	33568897758.0911\\
70	56	36086275807.4525	36086275807.4525\\
70	60	38634190686.6471	38634190686.6471\\
70	64	41302111267.6365	41302111267.6365\\
70	68	43777449505.7576	43777449505.7576\\
70	72	46307088795.3534	46307088795.3534\\
70	76	48991116959.0365	48991116959.0365\\
70	80	51532722656.8594	51532722656.8594\\
70	84	54092603198.9389	54092603198.9389\\
70	88	56691218292.8819	56691218292.8819\\
70	92	59274051836.5623	59274051836.5623\\
70	96	61880263118.9878	61880263118.9878\\
70	100	64472948081.0811	64472948081.0811\\
71	4	2581468622.42403	2581468622.42403\\
71	8	5167672366.32984	5167672366.32984\\
71	12	7776909551.31258	7776909551.31258\\
71	16	10350086411.7736	10350086411.7736\\
71	20	12870039882.449	12870039882.449\\
71	24	15513730593.8876	15513730593.8876\\
71	28	18088997688.0575	18088997688.0575\\
71	32	20684873039.1394	20684873039.1394\\
71	36	23285800447.0064	23285800447.0064\\
71	40	25829352407.7131	25829352407.7131\\
71	44	28455743815.5663	28455743815.5663\\
71	48	30975126801.4696	30975126801.4696\\
71	52	33496679619.2615	33496679619.2615\\
71	56	36099691074.1235	36099691074.1235\\
71	60	38676819876.693	38676819876.693\\
71	64	41338931699.528	41338931699.528\\
71	68	43900971078.0182	43900971078.0182\\
71	72	46432297906.5197	46432297906.5197\\
71	76	49105319033.5317	49105319033.5317\\
71	80	51719706998.0638	51719706998.0638\\
71	84	54297315053.2794	54297315053.2794\\
71	88	56751482565.759	56751482565.759\\
71	92	59393822943.4828	59393822943.4828\\
71	96	61941393087.2602	61941393087.2602\\
71	100	64562904794.4446	64562904794.4446\\
72	4	2653989553.88077	2653989553.88077\\
72	8	5177674659.69565	5177674659.69565\\
72	12	7838006554.94098	7838006554.94098\\
72	16	10319271039.4299	10319271039.4299\\
72	20	12879715027.2392	12879715027.2392\\
72	24	15503571350.9472	15503571350.9472\\
72	28	18068440327.0022	18068440327.0022\\
72	32	20735009018.3013	20735009018.3013\\
72	36	23246020876.3193	23246020876.3193\\
72	40	25843971754.3707	25843971754.3707\\
72	44	28558733582.1705	28558733582.1705\\
72	48	31062345705.5582	31062345705.5582\\
72	52	33560306543.0383	33560306543.0383\\
72	56	36232349925.1554	36232349925.1554\\
72	60	38792188276.7531	38792188276.7531\\
72	64	41373921617.3385	41373921617.3385\\
72	68	43918941780.8062	43918941780.8062\\
72	72	46614846770.4159	46614846770.4159\\
72	76	49128206849.4271	49128206849.4271\\
72	80	51806738659.7665	51806738659.7665\\
72	84	54270098728.5979	54270098728.5979\\
72	88	56900925981.1717	56900925981.1717\\
72	92	59489666640.3761	59489666640.3761\\
72	96	62105977472.6624	62105977472.6624\\
72	100	64644777216.2766	64644777216.2766\\
73	4	2578723279.8023	2578723279.8023\\
73	8	5146104923.21634	5146104923.21634\\
73	12	7723585211.67545	7723585211.67545\\
73	16	10395739300.5688	10395739300.5688\\
73	20	12951113349.2256	12951113349.2256\\
73	24	15512780335.5719	15512780335.5719\\
73	28	18191754813.9979	18191754813.9979\\
73	32	20808895607.6219	20808895607.6219\\
73	36	23331892159.0794	23331892159.0794\\
73	40	25897843400.2564	25897843400.2564\\
73	44	28601075111.7917	28601075111.7917\\
73	48	31111780504.5782	31111780504.5782\\
73	52	33641545054.856	33641545054.856\\
73	56	36307137824.1216	36307137824.1216\\
73	60	38844896684.2644	38844896684.2644\\
73	64	41419847130.5781	41419847130.5781\\
73	68	44060060748.0719	44060060748.0719\\
73	72	46705816482.6441	46705816482.6441\\
73	76	49251692498.1725	49251692498.1725\\
73	80	51791859320.412	51791859320.412\\
73	84	54438013888.9492	54438013888.9492\\
73	88	56965516286.4985	56965516286.4985\\
73	92	59688937395.7044	59688937395.7044\\
73	96	62245414306.9875	62245414306.9875\\
73	100	64785238758.4254	64785238758.4254\\
74	4	2674136815.5607	2674136815.5607\\
74	8	5274874392.58243	5274874392.58243\\
74	12	7751030061.41424	7751030061.41424\\
74	16	10372363589.3294	10372363589.3294\\
74	20	13022804946.2788	13022804946.2788\\
74	24	15539812625.6809	15539812625.6809\\
74	28	18214022449.5249	18214022449.5249\\
74	32	20740180361.5647	20740180361.5647\\
74	36	23368578761.3652	23368578761.3652\\
74	40	25917410812.6915	25917410812.6915\\
74	44	28613353529.2738	28613353529.2738\\
74	48	31119634973.3501	31119634973.3501\\
74	52	33805711388.5179	33805711388.5179\\
74	56	36417992872.9822	36417992872.9822\\
74	60	39021978752.346	39021978752.346\\
74	64	41473051722.4045	41473051722.4045\\
74	68	44172564475.8607	44172564475.8607\\
74	72	46705148236.3165	46705148236.3165\\
74	76	49338759808.0353	49338759808.0353\\
74	80	51862995928.4139	51862995928.4139\\
74	84	54546294895.2621	54546294895.2621\\
74	88	57057507112.0771	57057507112.0771\\
74	92	59678293095.3256	59678293095.3256\\
74	96	62339087269.6103	62339087269.6103\\
74	100	64861803868.1185	64861803868.1185\\
75	4	2629637030.80181	2629637030.80181\\
75	8	5189631910.26691	5189631910.26691\\
75	12	7817548863.98972	7817548863.98972\\
75	16	10446653456.6859	10446653456.6859\\
75	20	13006006150.3834	13006006150.3834\\
75	24	15571759503.121	15571759503.121\\
75	28	18184043238.6583	18184043238.6583\\
75	32	20805245689.9902	20805245689.9902\\
75	36	23393710405.418	23393710405.418\\
75	40	26018511460.8315	26018511460.8315\\
75	44	28606915121.1217	28606915121.1217\\
75	48	31260717006.2483	31260717006.2483\\
75	52	33741676229.6002	33741676229.6002\\
75	56	36413824149.8207	36413824149.8207\\
75	60	38968165639.287	38968165639.287\\
75	64	41512057639.4032	41512057639.4032\\
75	68	44133356132.3891	44133356132.3891\\
75	72	46748667839.9037	46748667839.9037\\
75	76	49358265883.586	49358265883.586\\
75	80	52012438248.3678	52012438248.3678\\
75	84	54534893745.8269	54534893745.8269\\
75	88	57175244408.556	57175244408.556\\
75	92	59815998680.8918	59815998680.8918\\
75	96	62384595863.5456	62384595863.5456\\
75	100	65000848854.6827	65000848854.6827\\
76	4	2628256906.0987	2628256906.0987\\
76	8	5236891137.8153	5236891137.8153\\
76	12	7781945782.8758	7781945782.8758\\
76	16	10545469089.3057	10545469089.3057\\
76	20	13011168953.015	13011168953.015\\
76	24	15618230286.8917	15618230286.8917\\
76	28	18275744837.6664	18275744837.6664\\
76	32	20970936853.603	20970936853.603\\
76	36	23545917094.4883	23545917094.4883\\
76	40	25968562235.9611	25968562235.9611\\
76	44	28686391625.344	28686391625.344\\
76	48	31204547122.7145	31204547122.7145\\
76	52	33787176089.9957	33787176089.9957\\
76	56	36486013169.5099	36486013169.5099\\
76	60	39019938367.6422	39019938367.6422\\
76	64	41641523912.7603	41641523912.7603\\
76	68	44336790418.6515	44336790418.6515\\
76	72	46897473301.5151	46897473301.5151\\
76	76	49447788515.1381	49447788515.1381\\
76	80	52014591129.8609	52014591129.8609\\
76	84	54628390460.2151	54628390460.2151\\
76	88	57260148077.2619	57260148077.2619\\
76	92	59893170756.8803	59893170756.8803\\
76	96	62519688177.0818	62519688177.0818\\
76	100	65052477760.8309	65052477760.8309\\
77	4	2681424846.96982	2681424846.96982\\
77	8	5265437259.57061	5265437259.57061\\
77	12	7863593920.2066	7863593920.2066\\
77	16	10423223586.8507	10423223586.8507\\
77	20	12984508566.7045	12984508566.7045\\
77	24	15715447727.133	15715447727.133\\
77	28	18230038826.9599	18230038826.9599\\
77	32	20889545994.5595	20889545994.5595\\
77	36	23457670085.2334	23457670085.2334\\
77	40	26043547330.6267	26043547330.6267\\
77	44	28667556200.8666	28667556200.8666\\
77	48	31264572767.0786	31264572767.0786\\
77	52	33822536081.5413	33822536081.5413\\
77	56	36511466917.0099	36511466917.0099\\
77	60	39159277925.2837	39159277925.2837\\
77	64	41735013633.1842	41735013633.1842\\
77	68	44308917683.2355	44308917683.2355\\
77	72	46900472460.0411	46900472460.0411\\
77	76	49531459058.406	49531459058.406\\
77	80	52085279747.524	52085279747.524\\
77	84	54728702241.7668	54728702241.7668\\
77	88	57329063856.5057	57329063856.5057\\
77	92	59944252893.0007	59944252893.0007\\
77	96	62563612595.3856	62563612595.3856\\
77	100	65215674969.2571	65215674969.2571\\
78	4	2705139176.51642	2705139176.51642\\
78	8	5293049938.8329	5293049938.8329\\
78	12	7811628395.07373	7811628395.07373\\
78	16	10398918082.7362	10398918082.7362\\
78	20	12994455989.7671	12994455989.7671\\
78	24	15701330708.4403	15701330708.4403\\
78	28	18345505035.9256	18345505035.9256\\
78	32	20832747240.452	20832747240.452\\
78	36	23423865441.9863	23423865441.9863\\
78	40	26117832935.5296	26117832935.5296\\
78	44	28735089090.946	28735089090.946\\
78	48	31267542186.5498	31267542186.5498\\
78	52	33874010772.368	33874010772.368\\
78	56	36443219176.7007	36443219176.7007\\
78	60	39204768704.3521	39204768704.3521\\
78	64	41761718328.9144	41761718328.9144\\
78	68	44435556800.1139	44435556800.1139\\
78	72	46897207622.3793	46897207622.3793\\
78	76	49539926269.6895	49539926269.6895\\
78	80	52182902547.7391	52182902547.7391\\
78	84	54856774691.6612	54856774691.6612\\
78	88	57511877023.4831	57511877023.4831\\
78	92	60097836017.8826	60097836017.8826\\
78	96	62678422302.1955	62678422302.1955\\
78	100	65305981158.3922	65305981158.3922\\
79	4	2686660868.83853	2686660868.83853\\
79	8	5235694324.7423	5235694324.7423\\
79	12	7903813645.06544	7903813645.06544\\
79	16	10451006931.8809	10451006931.8809\\
79	20	13150498154.3749	13150498154.3749\\
79	24	15724894214.2565	15724894214.2565\\
79	28	18347867059.5314	18347867059.5314\\
79	32	20939404990.7564	20939404990.7564\\
79	36	23520271314.1028	23520271314.1028\\
79	40	26154400826.4371	26154400826.4371\\
79	44	28802350988.7843	28802350988.7843\\
79	48	31401941031.6283	31401941031.6283\\
79	52	33995776744.8813	33995776744.8813\\
79	56	36586687546.5554	36586687546.5554\\
79	60	39238062358.8425	39238062358.8425\\
79	64	41789159345.0847	41789159345.0847\\
79	68	44450236363.456	44450236363.456\\
79	72	47023199926.6497	47023199926.6497\\
79	76	49652022620.0421	49652022620.0421\\
79	80	52334519808.366	52334519808.366\\
79	84	54798357714.3129	54798357714.3129\\
79	88	57536218461.214	57536218461.214\\
79	92	60111191617.8278	60111191617.8278\\
79	96	62737758257.7721	62737758257.7721\\
79	100	65347530774.4219	65347530774.4219\\
80	4	2617656121.40813	2617656121.40813\\
80	8	5246078277.86442	5246078277.86442\\
80	12	7811361718.40974	7811361718.40974\\
80	16	10507805591.936	10507805591.936\\
80	20	13138599089.1201	13138599089.1201\\
80	24	15664954864.3489	15664954864.3489\\
80	28	18292245132.7669	18292245132.7669\\
80	32	20974133183.3927	20974133183.3927\\
80	36	23512667505.7381	23512667505.7381\\
80	40	26219380551.9049	26219380551.9049\\
80	44	28873419036.7339	28873419036.7339\\
80	48	31399594121.8393	31399594121.8393\\
80	52	34031343606.1451	34031343606.1451\\
80	56	36718947317.8659	36718947317.8659\\
80	60	39297579056.9873	39297579056.9873\\
80	64	41880190468.2183	41880190468.2183\\
80	68	44494620870.0805	44494620870.0805\\
80	72	47025489031.7873	47025489031.7873\\
80	76	49702850597.4009	49702850597.4009\\
80	80	52470439201.8127	52470439201.8127\\
80	84	55054948695.6303	55054948695.6303\\
80	88	57498211654.3682	57498211654.3682\\
80	92	60277934588.1831	60277934588.1831\\
80	96	62768793453.4405	62768793453.4405\\
80	100	65453312492.9337	65453312492.9337\\
81	4	2648306612.82032	2648306612.82032\\
81	8	5298500892.92705	5298500892.92705\\
81	12	7888692664.39442	7888692664.39442\\
81	16	10486437293.4229	10486437293.4229\\
81	20	13121368541.2004	13121368541.2004\\
81	24	15734903453.79	15734903453.79\\
81	28	18369566675.5092	18369566675.5092\\
81	32	20918520380.6508	20918520380.6508\\
81	36	23592936442.8944	23592936442.8944\\
81	40	26268288906.3843	26268288906.3843\\
81	44	28839795790.517	28839795790.517\\
81	48	31480002965.9665	31480002965.9665\\
81	52	34016700127.0924	34016700127.0924\\
81	56	36688082302.8797	36688082302.8797\\
81	60	39330732533.5086	39330732533.5086\\
81	64	42002508961.4078	42002508961.4078\\
81	68	44592081076.7948	44592081076.7948\\
81	72	47211944170.4801	47211944170.4801\\
81	76	49733686479.7804	49733686479.7804\\
81	80	52544633567.4545	52544633567.4545\\
81	84	55065537337.6176	55065537337.6176\\
81	88	57639714028.6152	57639714028.6152\\
81	92	60247068682.1656	60247068682.1656\\
81	96	62995119629.9654	62995119629.9654\\
81	100	65576337745.5137	65576337745.5137\\
82	4	2703522610.35495	2703522610.35495\\
82	8	5277161053.93031	5277161053.93031\\
82	12	7912317544.09221	7912317544.09221\\
82	16	10511475553.5966	10511475553.5966\\
82	20	13182455842.875	13182455842.875\\
82	24	15744827094.5457	15744827094.5457\\
82	28	18416758959.8789	18416758959.8789\\
82	32	21014740902.3439	21014740902.3439\\
82	36	23599869977.9518	23599869977.9518\\
82	40	26291400312.6399	26291400312.6399\\
82	44	28852188399.5029	28852188399.5029\\
82	48	31419490807.2799	31419490807.2799\\
82	52	34166019058.1993	34166019058.1993\\
82	56	36728400973.5284	36728400973.5284\\
82	60	39285613928.1129	39285613928.1129\\
82	64	42006496360.6283	42006496360.6283\\
82	68	44663795566.0422	44663795566.0422\\
82	72	47183446090.973	47183446090.973\\
82	76	49895950223.5822	49895950223.5822\\
82	80	52444066268.8536	52444066268.8536\\
82	84	55113811507.649	55113811507.649\\
82	88	57782857099.1856	57782857099.1856\\
82	92	60275910668.4948	60275910668.4948\\
82	96	62964028455.8927	62964028455.8927\\
82	100	65669770447.3119	65669770447.3119\\
83	4	2610008330.65349	2610008330.65349\\
83	8	5305712454.91649	5305712454.91649\\
83	12	7924005246.48864	7924005246.48864\\
83	16	10517839641.8398	10517839641.8398\\
83	20	13160658861.5889	13160658861.5889\\
83	24	15760201747.328	15760201747.328\\
83	28	18362804397.102	18362804397.102\\
83	32	20954190341.7883	20954190341.7883\\
83	36	23651476594.765	23651476594.765\\
83	40	26318093567.9669	26318093567.9669\\
83	44	28949362662.044	28949362662.044\\
83	48	31618597950.3545	31618597950.3545\\
83	52	34155842414.7104	34155842414.7104\\
83	56	36735231058.1969	36735231058.1969\\
83	60	39499500270.7773	39499500270.7773\\
83	64	42076002342.8149	42076002342.8149\\
83	68	44694421237.2752	44694421237.2752\\
83	72	47329344412.0945	47329344412.0945\\
83	76	49907057879.6076	49907057879.6076\\
83	80	52666936095.1789	52666936095.1789\\
83	84	55200748019.5086	55200748019.5086\\
83	88	57816958856.3608	57816958856.3608\\
83	92	60437260502.018	60437260502.018\\
83	96	63175002434.5181	63175002434.5181\\
83	100	65648592949.626	65648592949.626\\
84	4	2683950594.77215	2683950594.77215\\
84	8	5308595959.28813	5308595959.28813\\
84	12	7940660571.36059	7940660571.36059\\
84	16	10490580070.0803	10490580070.0803\\
84	20	13211428152.7396	13211428152.7396\\
84	24	15781941489.8729	15781941489.8729\\
84	28	18380956078.2718	18380956078.2718\\
84	32	21182474808.0257	21182474808.0257\\
84	36	23652987610.98	23652987610.98\\
84	40	26336577943.9707	26336577943.9707\\
84	44	28861418087.6191	28861418087.6191\\
84	48	31637072359.6062	31637072359.6062\\
84	52	34270521990.6041	34270521990.6041\\
84	56	36891567159.8002	36891567159.8002\\
84	60	39467640862.0683	39467640862.0683\\
84	64	42056093638.0055	42056093638.0055\\
84	68	44715617746.0863	44715617746.0863\\
84	72	47325351448.0097	47325351448.0097\\
84	76	50049678624.0668	50049678624.0668\\
84	80	52635632441.2858	52635632441.2858\\
84	84	55288539508.8671	55288539508.8671\\
84	88	57918063199.6266	57918063199.6266\\
84	92	60541885547.6298	60541885547.6298\\
84	96	63167256778.4955	63167256778.4955\\
84	100	65860608230.1186	65860608230.1186\\
85	4	2679851435.41285	2679851435.41285\\
85	8	5286055933.42988	5286055933.42988\\
85	12	7955702151.51526	7955702151.51526\\
85	16	10537339636.8904	10537339636.8904\\
85	20	13215502059.9957	13215502059.9957\\
85	24	15769581976.8495	15769581976.8495\\
85	28	18440653284.2401	18440653284.2401\\
85	32	21136402465.0447	21136402465.0447\\
85	36	23668147594.8535	23668147594.8535\\
85	40	26314039467.6866	26314039467.6866\\
85	44	29021600881.2857	29021600881.2857\\
85	48	31587366081.2628	31587366081.2628\\
85	52	34265417010.5829	34265417010.5829\\
85	56	36832265274.8568	36832265274.8568\\
85	60	39479481181.1957	39479481181.1957\\
85	64	42225569823.0662	42225569823.0662\\
85	68	44750187741.8065	44750187741.8065\\
85	72	47413397912.6887	47413397912.6887\\
85	76	50057483829.8341	50057483829.8341\\
85	80	52677532528.1682	52677532528.1682\\
85	84	55342365337.2494	55342365337.2494\\
85	88	57918597271.9418	57918597271.9418\\
85	92	60641086094.7991	60641086094.7991\\
85	96	63178996853.4859	63178996853.4859\\
85	100	65903120825.9673	65903120825.9673\\
86	4	2752174542.66525	2752174542.66525\\
86	8	5344609236.02668	5344609236.02668\\
86	12	7902821968.50957	7902821968.50957\\
86	16	10556977980.9496	10556977980.9496\\
86	20	13215227897.2158	13215227897.2158\\
86	24	15851498081.8384	15851498081.8384\\
86	28	18510649018.1438	18510649018.1438\\
86	32	21099083693.6356	21099083693.6356\\
86	36	23711737875.2426	23711737875.2426\\
86	40	26327530728.38	26327530728.38\\
86	44	29038664466.2219	29038664466.2219\\
86	48	31561661831.7671	31561661831.7671\\
86	52	34291997587.7483	34291997587.7483\\
86	56	36937899289.3472	36937899289.3472\\
86	60	39597116850.4793	39597116850.4793\\
86	64	42244950668.8602	42244950668.8602\\
86	68	44783296410.4163	44783296410.4163\\
86	72	47466295540.8183	47466295540.8183\\
86	76	50176423104.4879	50176423104.4879\\
86	80	52722213451.1108	52722213451.1108\\
86	84	55367323007.9917	55367323007.9917\\
86	88	58014534698.37	58014534698.37\\
86	92	60694365304.6702	60694365304.6702\\
86	96	63274236915.6356	63274236915.6356\\
86	100	65937517006.7801	65937517006.7801\\
87	4	2688684604.48293	2688684604.48293\\
87	8	5336974817.68005	5336974817.68005\\
87	12	8019123993.56622	8019123993.56622\\
87	16	10632599586.205	10632599586.205\\
87	20	13211115919.5226	13211115919.5226\\
87	24	15843827921.6331	15843827921.6331\\
87	28	18514121715.5501	18514121715.5501\\
87	32	21172218730.565	21172218730.565\\
87	36	23782812408.2357	23782812408.2357\\
87	40	26537289276.962	26537289276.962\\
87	44	29131135749.8755	29131135749.8755\\
87	48	31724616321.526	31724616321.526\\
87	52	34404412028.0658	34404412028.0658\\
87	56	37067909543.7195	37067909543.7195\\
87	60	39664046998.6712	39664046998.6712\\
87	64	42211025954.6108	42211025954.6108\\
87	68	44909285084.8337	44909285084.8337\\
87	72	47552764244.503	47552764244.503\\
87	76	50202652168.4584	50202652168.4584\\
87	80	52849345404.1303	52849345404.1303\\
87	84	55529550837.5526	55529550837.5526\\
87	88	58150878247.7875	58150878247.7875\\
87	92	60815370502.1112	60815370502.1112\\
87	96	63331264443.7828	63331264443.7828\\
87	100	65991056655.4756	65991056655.4756\\
88	4	2668550601.93927	2668550601.93927\\
88	8	5263504175.23347	5263504175.23347\\
88	12	7900452412.3508	7900452412.3508\\
88	16	10533754016.3024	10533754016.3024\\
88	20	13235448451.9476	13235448451.9476\\
88	24	15777784908.9698	15777784908.9698\\
88	28	18523208839.9585	18523208839.9585\\
88	32	21178636644.4548	21178636644.4548\\
88	36	23752942093.9722	23752942093.9722\\
88	40	26432748948.1744	26432748948.1744\\
88	44	29162315670.9614	29162315670.9614\\
88	48	31755065828.4679	31755065828.4679\\
88	52	34389814939.4155	34389814939.4155\\
88	56	36972704280.3589	36972704280.3589\\
88	60	39646319931.9018	39646319931.9018\\
88	64	42244998414.3824	42244998414.3824\\
88	68	44905910588.2493	44905910588.2493\\
88	72	47673391504.9965	47673391504.9965\\
88	76	50243610737.2252	50243610737.2252\\
88	80	52891450060.9571	52891450060.9571\\
88	84	55607806653.2556	55607806653.2556\\
88	88	58139611562.2918	58139611562.2918\\
88	92	60852887411.2535	60852887411.2535\\
88	96	63437580633.1278	63437580633.1278\\
88	100	66084441420.526	66084441420.526\\
89	4	2645593669.60693	2645593669.60693\\
89	8	5283978960.57498	5283978960.57498\\
89	12	7950533231.92475	7950533231.92475\\
89	16	10610141360.8996	10610141360.8996\\
89	20	13248516097.5302	13248516097.5302\\
89	24	15846968475.7843	15846968475.7843\\
89	28	18527057415.0271	18527057415.0271\\
89	32	21088658652.2021	21088658652.2021\\
89	36	23851937888.0532	23851937888.0532\\
89	40	26471987519.1491	26471987519.1491\\
89	44	29165306465.8799	29165306465.8799\\
89	48	31797389605.6456	31797389605.6456\\
89	52	34402477967.7172	34402477967.7172\\
89	56	37028722242.7206	37028722242.7206\\
89	60	39695388766.5379	39695388766.5379\\
89	64	42454716709.3072	42454716709.3072\\
89	68	45069445360.1104	45069445360.1104\\
89	72	47637603257.7245	47637603257.7245\\
89	76	50344928874.126	50344928874.126\\
89	80	52958345611.314	52958345611.314\\
89	84	55549633018.0775	55549633018.0775\\
89	88	58367275505.2158	58367275505.2158\\
89	92	60968220734.2913	60968220734.2913\\
89	96	63523191464.2897	63523191464.2897\\
89	100	66244939543.9241	66244939543.9241\\
90	4	2722324195.30856	2722324195.30856\\
90	8	5366515316.7522	5366515316.7522\\
90	12	8032581339.89096	8032581339.89096\\
90	16	10561894318.3438	10561894318.3438\\
90	20	13233724252.8322	13233724252.8322\\
90	24	15960322029.2491	15960322029.2491\\
90	28	18536733553.4518	18536733553.4518\\
90	32	21198041384.4597	21198041384.4597\\
90	36	23857297282.5772	23857297282.5772\\
90	40	26435829669.7439	26435829669.7439\\
90	44	29161828692.8727	29161828692.8727\\
90	48	31786528675.0943	31786528675.0943\\
90	52	34464654153.0147	34464654153.0147\\
90	56	37136917417.8869	37136917417.8869\\
90	60	39811008418.0631	39811008418.0631\\
90	64	42459303457.1584	42459303457.1584\\
90	68	45097469484.5605	45097469484.5605\\
90	72	47736282306.4434	47736282306.4434\\
90	76	50446666863.725	50446666863.725\\
90	80	52985037633.0938	52985037633.0938\\
90	84	55730437117.446	55730437117.446\\
90	88	58312441840.4704	58312441840.4704\\
90	92	60971505459.2243	60971505459.2243\\
90	96	63690361584.7123	63690361584.7123\\
90	100	66327285575.5644	66327285575.5644\\
91	4	2588307291.53309	2588307291.53309\\
91	8	5416703358.97194	5416703358.97194\\
91	12	7942437756.1923	7942437756.1923\\
91	16	10705461766.4033	10705461766.4033\\
91	20	13203270422.3463	13203270422.3463\\
91	24	15890281061.3505	15890281061.3505\\
91	28	18650423402.7893	18650423402.7893\\
91	32	21231838807.9322	21231838807.9322\\
91	36	23911666686.1747	23911666686.1747\\
91	40	26532659370.315	26532659370.315\\
91	44	29258461198.3493	29258461198.3493\\
91	48	31837845470.4893	31837845470.4893\\
91	52	34519015516.2069	34519015516.2069\\
91	56	37252626730.4597	37252626730.4597\\
91	60	39827973160.1907	39827973160.1907\\
91	64	42470157916.4716	42470157916.4716\\
91	68	45008433171.2965	45008433171.2965\\
91	72	47808492382.2517	47808492382.2517\\
91	76	50412135146.1367	50412135146.1367\\
91	80	53086477255.6374	53086477255.6374\\
91	84	55753399606.3902	55753399606.3902\\
91	88	58323457810.7465	58323457810.7465\\
91	92	61022469441.9559	61022469441.9559\\
91	96	63721099872.8518	63721099872.8518\\
91	100	66395465431.9465	66395465431.9465\\
92	4	2609134580.86941	2609134580.86941\\
92	8	5391173400.07671	5391173400.07671\\
92	12	7948427852.00319	7948427852.00319\\
92	16	10646004171.1625	10646004171.1625\\
92	20	13298680201.8168	13298680201.8168\\
92	24	15960236068.1539	15960236068.1539\\
92	28	18588150109.7819	18588150109.7819\\
92	32	21331845990.9056	21331845990.9056\\
92	36	23882053286.3298	23882053286.3298\\
92	40	26512144478.0274	26512144478.0274\\
92	44	29223114962.7052	29223114962.7052\\
92	48	31868854926.4664	31868854926.4664\\
92	52	34533636163.1122	34533636163.1122\\
92	56	37213042528.7031	37213042528.7031\\
92	60	39841083499.9171	39841083499.9171\\
92	64	42516785341.4656	42516785341.4656\\
92	68	45140541366.088	45140541366.088\\
92	72	47923159385.2351	47923159385.2351\\
92	76	50508335200.5858	50508335200.5858\\
92	80	53079050335.8507	53079050335.8507\\
92	84	55754356669.6094	55754356669.6094\\
92	88	58430697407.924	58430697407.924\\
92	92	61127894572.6645	61127894572.6645\\
92	96	63796486003.9063	63796486003.9063\\
92	100	66435313706.5909	66435313706.5909\\
93	4	2638738716.65608	2638738716.65608\\
93	8	5337429183.22641	5337429183.22641\\
93	12	7913354759.68631	7913354759.68631\\
93	16	10626621988.3009	10626621988.3009\\
93	20	13345260407.3812	13345260407.3812\\
93	24	15989890308.692	15989890308.692\\
93	28	18587709732.7939	18587709732.7939\\
93	32	21277221117.3378	21277221117.3378\\
93	36	23979187815.7181	23979187815.7181\\
93	40	26649136220.1077	26649136220.1077\\
93	44	29162646262.1545	29162646262.1545\\
93	48	31973653553.7022	31973653553.7022\\
93	52	34553672270.9581	34553672270.9581\\
93	56	37235903527.9039	37235903527.9039\\
93	60	39913732747.5573	39913732747.5573\\
93	64	42504671085.3446	42504671085.3446\\
93	68	45211249461.7694	45211249461.7694\\
93	72	47880781102.2463	47880781102.2463\\
93	76	50488570917.4326	50488570917.4326\\
93	80	53158104202.7314	53158104202.7314\\
93	84	55879158032.8791	55879158032.8791\\
93	88	58479299773.2554	58479299773.2554\\
93	92	61216759276.5134	61216759276.5134\\
93	96	63821480939.4525	63821480939.4525\\
93	100	66508863771.2392	66508863771.2392\\
94	4	2664989706.6567	2664989706.6567\\
94	8	5371007694.28752	5371007694.28752\\
94	12	7917199001.28816	7917199001.28816\\
94	16	10727026502.0066	10727026502.0066\\
94	20	13332399038.7471	13332399038.7471\\
94	24	16035632777.8405	16035632777.8405\\
94	28	18598948223.2751	18598948223.2751\\
94	32	21311437842.377	21311437842.377\\
94	36	23957576203.3853	23957576203.3853\\
94	40	26716898795.5638	26716898795.5638\\
94	44	29290903594.0467	29290903594.0467\\
94	48	31983124458.6033	31983124458.6033\\
94	52	34613273365.9873	34613273365.9873\\
94	56	37234179263.148	37234179263.148\\
94	60	39940135786.3731	39940135786.3731\\
94	64	42586869126.0686	42586869126.0686\\
94	68	45316491937.2978	45316491937.2978\\
94	72	47889449341.817	47889449341.817\\
94	76	50590766346.1655	50590766346.1655\\
94	80	53190190093.9661	53190190093.9661\\
94	84	55941966377.6426	55941966377.6426\\
94	88	58556000891.7589	58556000891.7589\\
94	92	61257927765.0327	61257927765.0327\\
94	96	63975931470.9226	63975931470.9226\\
94	100	66576195489.9098	66576195489.9098\\
95	4	2643177421.41917	2643177421.41917\\
95	8	5263969633.67714	5263969633.67714\\
95	12	8006319083.65443	8006319083.65443\\
95	16	10702981556.6485	10702981556.6485\\
95	20	13317627070.2401	13317627070.2401\\
95	24	16051154167.9959	16051154167.9959\\
95	28	18706733274.4872	18706733274.4872\\
95	32	21317867311.6748	21317867311.6748\\
95	36	23979396108.239	23979396108.239\\
95	40	26760575702.699	26760575702.699\\
95	44	29280288860.8247	29280288860.8247\\
95	48	32011081327.5699	32011081327.5699\\
95	52	34664946963.7869	34664946963.7869\\
95	56	37307610466.1558	37307610466.1558\\
95	60	39926465459.965	39926465459.965\\
95	64	42662585665.2118	42662585665.2118\\
95	68	45322140420.1559	45322140420.1559\\
95	72	48002829025.9164	48002829025.9164\\
95	76	50605317209.8214	50605317209.8214\\
95	80	53389750324.4617	53389750324.4617\\
95	84	56039253858.5856	56039253858.5856\\
95	88	58669672171.5457	58669672171.5457\\
95	92	61283143065.6946	61283143065.6946\\
95	96	63970736238.7871	63970736238.7871\\
95	100	66567747244.9233	66567747244.9233\\
96	4	2703885502.19188	2703885502.19188\\
96	8	5416545948.81651	5416545948.81651\\
96	12	8046674870.36951	8046674870.36951\\
96	16	10732968714.3649	10732968714.3649\\
96	20	13354142911.8289	13354142911.8289\\
96	24	16021787813.1661	16021787813.1661\\
96	28	18639867084.0927	18639867084.0927\\
96	32	21273344986.5127	21273344986.5127\\
96	36	23986372434.2638	23986372434.2638\\
96	40	26729556815.7726	26729556815.7726\\
96	44	29381916175.1557	29381916175.1557\\
96	48	31972470215.2972	31972470215.2972\\
96	52	34687614813.0863	34687614813.0863\\
96	56	37305028929.5969	37305028929.5969\\
96	60	40003273890.1683	40003273890.1683\\
96	64	42736511340.9471	42736511340.9471\\
96	68	45353000918.7536	45353000918.7536\\
96	72	47974001824.2851	47974001824.2851\\
96	76	50662309985.42	50662309985.42\\
96	80	53362996550.8718	53362996550.8718\\
96	84	56015896456.1358	56015896456.1358\\
96	88	58632948295.537	58632948295.537\\
96	92	61231692725.8265	61231692725.8265\\
96	96	63920991149.4977	63920991149.4977\\
96	100	66656999407.9267	66656999407.9267\\
97	4	2592606591.69266	2592606591.69266\\
97	8	5376484107.91242	5376484107.91242\\
97	12	8093813564.6018	8093813564.6018\\
97	16	10715400355.1531	10715400355.1531\\
97	20	13376288247.6605	13376288247.6605\\
97	24	16004666911.5678	16004666911.5678\\
97	28	18750997312.3853	18750997312.3853\\
97	32	21359090148.3339	21359090148.3339\\
97	36	24033710925.155	24033710925.155\\
97	40	26723571857.6964	26723571857.6964\\
97	44	29338290333.5448	29338290333.5448\\
97	48	31948257205.6426	31948257205.6426\\
97	52	34716893743.5104	34716893743.5104\\
97	56	37399916836.0887	37399916836.0887\\
97	60	39946811939.7715	39946811939.7715\\
97	64	42738033214.5176	42738033214.5176\\
97	68	45440452167.2422	45440452167.2422\\
97	72	48149469622.1147	48149469622.1147\\
97	76	50758452261.1365	50758452261.1365\\
97	80	53388529073.4841	53388529073.4841\\
97	84	56116757298.9261	56116757298.9261\\
97	88	58812510029.572	58812510029.572\\
97	92	61373046627.7403	61373046627.7403\\
97	96	64052335290.0121	64052335290.0121\\
97	100	66778669061.6443	66778669061.6443\\
98	4	2737600079.0322	2737600079.0322\\
98	8	5324732755.12902	5324732755.12902\\
98	12	8041559859.20268	8041559859.20268\\
98	16	10674081201.7472	10674081201.7472\\
98	20	13392358656.5435	13392358656.5435\\
98	24	16015408780.3413	16015408780.3413\\
98	28	18686407293.7875	18686407293.7875\\
98	32	21449025441.4194	21449025441.4194\\
98	36	24073762435.5246	24073762435.5246\\
98	40	26758215353.1381	26758215353.1381\\
98	44	29399249768.0833	29399249768.0833\\
98	48	32014944974.5442	32014944974.5442\\
98	52	34721810940.8698	34721810940.8698\\
98	56	37425019073.3936	37425019073.3936\\
98	60	40122167362.2917	40122167362.2917\\
98	64	42802178801.4422	42802178801.4422\\
98	68	45492650372.531	45492650372.531\\
98	72	48120565654.0841	48120565654.0841\\
98	76	50771387350.6333	50771387350.6333\\
98	80	53415301623.9632	53415301623.9632\\
98	84	56150607860.9787	56150607860.9787\\
98	88	58781863518.9949	58781863518.9949\\
98	92	61482266035.3999	61482266035.3999\\
98	96	64206923478.5887	64206923478.5887\\
98	100	66816008860.3918	66816008860.3918\\
99	4	2719932523.06945	2719932523.06945\\
99	8	5408378282.9205	5408378282.9205\\
99	12	8048216976.78608	8048216976.78608\\
99	16	10638126512.9806	10638126512.9806\\
99	20	13370265322.5798	13370265322.5798\\
99	24	16088616686.4012	16088616686.4012\\
99	28	18774306303.9717	18774306303.9717\\
99	32	21485147436.3908	21485147436.3908\\
99	36	24100072160.5705	24100072160.5705\\
99	40	26722961100.2674	26722961100.2674\\
99	44	29423787579.9179	29423787579.9179\\
99	48	32082723407.3184	32082723407.3184\\
99	52	34793609678.285	34793609678.285\\
99	56	37393839375.9325	37393839375.9325\\
99	60	40090423582.9829	40090423582.9829\\
99	64	42769904903.8021	42769904903.8021\\
99	68	45467552282.2383	45467552282.2383\\
99	72	48145542667.3283	48145542667.3283\\
99	76	50846511534.2937	50846511534.2937\\
99	80	53514045543.0273	53514045543.0273\\
99	84	56184453529.6436	56184453529.6436\\
99	88	58817707833.713	58817707833.713\\
99	92	61546905012.5956	61546905012.5956\\
99	96	64221600465.0981	64221600465.0981\\
99	100	66792645599.0062	66792645599.0062\\
100	4	2723094688.21052	2723094688.21052\\
100	8	5381823547.29255	5381823547.29255\\
100	12	8078908842.49876	8078908842.49876\\
100	16	10807485905.5575	10807485905.5575\\
100	20	13411434553.4139	13411434553.4139\\
100	24	15957085566.943	15957085566.943\\
100	28	18742221879.3891	18742221879.3891\\
100	32	21504719931.3801	21504719931.3801\\
100	36	24152328146.0733	24152328146.0733\\
100	40	26917160796.4738	26917160796.4738\\
100	44	29412806889.0544	29412806889.0544\\
100	48	32154422142.0736	32154422142.0736\\
100	52	34857870913.9552	34857870913.9552\\
100	56	37465583612.4083	37465583612.4083\\
100	60	40231013829.3896	40231013829.3896\\
100	64	42894356470.4593	42894356470.4593\\
100	68	45578316930.3397	45578316930.3397\\
100	72	48302634242.274	48302634242.274\\
100	76	50817636078.736	50817636078.736\\
100	80	53529345458.0911	53529345458.0911\\
100	84	56329495531.1074	56329495531.1074\\
100	88	58935510347.2035	58935510347.2035\\
100	92	61602935434.3714	61602935434.3714\\
100	96	64326616649.1846	64326616649.1846\\
100	100	67065260251.3942	67065260251.3942\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}% 

==> figure7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4.521in,
height=3.563in,
at={(0.758in,0.484in)},
scale only axis,
xmin=-20,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Threshold value of SNR }\rho{}_{\text{th}}\text{ (db)}$},
ymin=15000,
ymax=50000,
ylabel style={font=\color{white!15!black}},
ylabel={Energy Efficiency (bits/J)},
axis background/.style={fill=white},
legend style={at={(0.728,0.78)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot coordinates {
(-19,	44395.3433398367)
(-18,	44071.0038408724)
(-17,	43673.9225628575)
(-16,	43190.7826284731)
(-15,	42607.210467931)
(-14,	41908.3098028639)
(-13,	41079.4591640913)
(-12,	40107.3727301224)
(-11,	38981.3730976229)
(-10,	37694.7628302149)
(-9,	36246.1240172249)
(-8,	34640.3412000513)
(-7,	32889.1504040671)
(-6,	31011.072701723)
(-5,	29030.6859950378)
(-4,	26977.300443380)
(-3,	24883.2019061111)
(-2,	22781.6894377608)
(-1,	20705.145805047)
(0,	18683.3477827819)
};
\addlegendentry{$\theta\text{=1}$}

\addplot coordinates {
(-19,	45089.7080228169)
(-18,	44929.4479193071)
(-17,	44730.7818016114)
(-16,	44485.3946428624)
(-15,	44183.6184337345)
(-14,	43814.4271176972)
(-13,	43365.5439758213)
(-12,	42823.7041880773)
(-11,	42175.1121395882)
(-10,	41406.1191899672)
(-9,	40504.1206396488)
(-8,	39458.631205307)
(-7,	38262.4518766286)
(-6,	36912.7978895333)
(-5,	35412.2308365178)
(-4,	33769.2393118358)
(-3,	31998.3472736686)
(-2,	30119.6932520661)
(-1,	28158.1032008702)
(0,	26141.7566761204)
};
\addlegendentry{$\theta\text{-0.1}$}

\addplot coordinates {
(-19,	45160.7072282112)
(-18,	45017.687447027)
(-17,	44840.110539271)
(-16,	44620.345726074)
(-15,	44349.4433703588)
(-14,	44017.0854046648)
(-13,	43611.6256063217)
(-12,	43120.260401748)
(-11,	42529.3719573088)
(-10,	41825.0779508722)
(-9,	40994.0034481723)
(-8,	40024.2585295251)
(-7,	38906.563207555)
(-6,	37635.415912037)
(-5,	36210.1645709609)
(-4,	34635.8224767771)
(-3,	32923.4839874657)
(-2,	31090.2397469695)
(-1,	29158.5604511782)
(0,	27155.1975136394)
};
\addlegendentry{$\theta\text{=0.01}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}% 

==> figure8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4.521in,
height=3.563in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=10000000,
xmax=1000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Transmitted Bandwidth B (Hz)},
ymin=0,
ymax=12000000,
ylabel style={font=\color{white!15!black}},
ylabel={Effective Capacity (bits)},
axis background/.style={fill=white},
legend style={at={(0.153,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot coordinates{
(10000000,	23407.223949405)
(15848931.9246111,	37405.3552150784)
(25118864.3150958,	56908.1879246178)
(39810717.0553497,	94978.8092277866)
(63095734.4480193,	145377.313948458)
(100000000,	234533.032903912)
(158489319.246111,	371459.626348429)
(251188643.150958,	587048.535937817)
(398107170.553497,	928899.240418139)
(630957344.480193,	1489204.83351063)
(1000000000,	2372456.09011377)
};
\addlegendentry{Ms=64,Mr=4}

\addplot coordinates{
(10000000,	91610.4493651672)
(15848931.9246111,	145594.988470717)
(25118864.3150958,	233352.292702557)
(39810717.0553497,	365681.408071177)
(63095734.4480193,	582113.35486689)
(100000000,	923676.006420346)
(158489319.246111,	1457005.96472772)
(251188643.150958,	2302952.13230507)
(398107170.553497,	3652193.5876567)
(630957344.480193,	5827347.96042003)
(1000000000,	9255672.74937138)
};
\addlegendentry{Ms=64,Mr=16}

\addplot coordinates{
(10000000,	26368.4728378452)
(15848931.9246111,	41940.6439505152)
(25118864.3150958,	67056.0344653192)
(39810717.0553497,	103576.218975103)
(63095734.4480193,	166420.943383766)
(100000000,	261311.34002603)
(158489319.246111,	418414.365823183)
(251188643.150958,	658533.979767738)
(398107170.553497,	1051137.3743674)
(630957344.480193,	1641057.04380854)
(1000000000,	2668550.60349353)
};
\addlegendentry{Ms=128,Mr=4}

\addplot coordinates{
(10000000,	104814.320224529)
(15848931.9246111,	165731.613374162)
(25118864.3150958,	262002.480507745)
(39810717.0553497,	414381.85317169)
(63095734.4480193,	655668.509338162)
(100000000,	1047245.62975671)
(158489319.246111,	1642610.97591716)
(251188643.150958,	2609724.49860904)
(398107170.553497,	4161122.16134835)
(630957344.480193,	6610082.81960346)
(1000000000,	10457625.6119269)
};
\addlegendentry{Ms=128,Mr=16}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}% 

==> figure9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4.521in,
height=3.563in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=10000000,
xmax=1000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Transmitted Bandwidth B (Hz)},
ymin=0,
ymax=800000,
ylabel style={font=\color{white!15!black}},
ylabel={Energy Efficiency (bits/J)},
axis background/.style={fill=white},
legend style={at={(0.134,0.756)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot coordinates{
(10000000,	72041.0672749883)
(15848931.9246111,	92244.7274362596)
(25118864.3150958,	113148.122650275)
(39810717.0553497,	129679.829498552)
(63095734.4480193,	145565.838288155)
(100000000,	158592.322302554)
(158489319.246111,	167315.312457799)
(251188643.150958,	172336.959043095)
(398107170.553497,	176381.774230132)
(630957344.480193,	181577.453464622)
(1000000000,	179199.957770353)
};
\addlegendentry{Ms=64,Mr=4}

\addplot coordinates{
(10000000,	280580.869336097)
(15848931.9246111,	363154.451191154)
(25118864.3150958,	438932.782118045)
(39810717.0553497,	521326.97352781)
(63095734.4480193,	575619.193848059)
(100000000,	621262.611809327)
(158489319.246111,	648164.395655589)
(251188643.150958,	676263.323284785)
(398107170.553497,	687145.096815418)
(630957344.480193,	700818.651441473)
(1000000000,	711712.776779737)
};
\addlegendentry{Ms=64,Mr=16}

\addplot coordinates{
(10000000,	57867.7577238396)
(15848931.9246111,	68151.9365570176)
(25118864.3150958,	79075.6438645148)
(39810717.0553497,	85540.3380966747)
(63095734.4480193,	91408.3592326167)
(100000000,	95747.2262459077)
(158489319.246111,	97785.6308847446)
(251188643.150958,	100587.725618668)
(398107170.553497,	100623.925473538)
(630957344.480193,	102657.459483279)
(1000000000,	102075.3296819)
};
\addlegendentry{Ms=128,Mr=4}

\addplot coordinates{
(10000000,	227747.193073486)
(15848931.9246111,	273501.994477607)
(25118864.3150958,	311821.517201173)
(39810717.0553497,	340800.385078407)
(63095734.4480193,	362335.529248144)
(100000000,	378147.413833086)
(158489319.246111,	389634.972044453)
(251188643.150958,	395351.878478914)
(398107170.553497,	400467.992238932)
(630957344.480193,	401042.440906636)
(1000000000,	406895.432241727)
};
\addlegendentry{Ms=128,Mr=16}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}% 
